Temperature Spectra of Interstellar Dust Grains Heated by Cosmic Rays. III. Mixed Composition Grains

Icy grains in the interstellar medium and star-formation regions consist of a variety of materials. Such composite grains interact differently with cosmic-ray (CR) particles compared to simple single-material grains. We aim to calculate the spectra of energies and temperatures of mixed-composition grains undergoing whole-grain heating by CRs. The grains were assumed to consist of a mixture of carbon and olivine, covered by ices consisting of carbon oxides and water. The energy and temperature spectra for grains with radii 0.05; 0.1, and 0.2 microns impacted by CRs were calculated for eight values of column density, relevant to molecular clouds and star-forming cores. The approach takes into account changes in ice thickness and composition with increasing column density. These detailed data for CR interaction with interstellar grains are intended for applications in astrochemical models. The main finding is that the a more accurate approach on grain heat capacity and other factors prevent a frequent heating of 0.1 micron or larger icy grains to high temperatures.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Bare grains with $a=0.05$~$\mu$m, shielded by interstellar gas with $N_H=3.30\times10^{21}$ H\,atoms\,cm$^{-2}$. For temperatures of 134.45\,K and above, the critical point of CO ice is surpassed (see Section~\ref{chm}).
}
\label{tab1_0.05_1.5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%1_0.05_1.5
1 & 11.82 & 10.01--15.00 & 5.00 & 7.94E+01 & 0.7905--2.406E+02 & 2.398E+02 & 4.71E-09 & 2.64E-09 \\
2 & 17.12 & 15.01--20.00 & 5.00 & 3.95E+02 & ...--6.455E+02 & 4.049E+02 & 1.30E-09 & 6.86E-10 \\
3 & 22.08 & 20.01--25.00 & 5.00 & 9.05E+02 & ...--1.329E+03 & 6.831E+02 & 6.08E-10 & 3.39E-10 \\
4 & 27.08 & 25.01--30.00 & 5.00 & 1.74E+03 & ...--2.388E+03 & 1.060E+03 & 2.48E-10 & 1.60E-10 \\
5 & 32.07 & 30.01--35.00 & 5.00 & 2.98E+03 & ...--3.913E+03 & 1.524E+03 & 9.26E-11 & 6.17E-11 \\
6 & 37.09 & 35.01--40.00 & 5.00 & 4.73E+03 & ...--5.977E+03 & 2.064E+03 & 4.04E-11 & 2.78E-11 \\
7 & 42.07 & 40.01--45.00 & 5.00 & 7.04E+03 & ...--8.653E+03 & 2.676E+03 & 1.54E-11 & 1.15E-11 \\
8 & 47.13 & 45.01--50.00 & 5.00 & 1.00E+04 & ...--1.199E+04 & 3.333E+03 & 8.97E-12 & 6.78E-12 \\
9 & 52.44 & 50.01--55.00 & 5.00 & 1.39E+04 & ...--1.603E+04 & 4.041E+03 & 4.25E-12 & 2.63E-12 \\
10 & 57.45 & 55.01--60.00 & 5.00 & 1.83E+04 & ...--2.082E+04 & 4.788E+03 & 2.09E-12 & 1.51E-12 \\
11 & 62.46 & 60.01--65.00 & 5.00 & 2.35E+04 & ...--2.638E+04 & 5.565E+03 & 1.44E-12 & 1.01E-12 \\
12 & 67.36 & 65.01--70.00 & 5.00 & 2.93E+04 & ...--3.275E+04 & 6.365E+03 & 1.10E-12 & 7.40E-13 \\
13 & 72.25 & 70.01--75.00 & 5.00 & 3.59E+04 & ...--3.991E+04 & 7.167E+03 & 6.19E-13 & 3.96E-13 \\
14 & 77.34 & 75.01--80.00 & 5.00 & 4.36E+04 & ...--4.792E+04 & 8.008E+03 & 5.06E-13 & 2.97E-13 \\
15 & 82.60 & 80.01--85.00 & 5.00 & 5.25E+04 & ...--5.676E+04 & 8.841E+03 & 3.85E-13 & 2.44E-13 \\
16 & 87.50 & 85.01--90.00 & 5.00 & 6.16E+04 & ...--6.643E+04 & 9.674E+03 & 2.71E-13 & 1.70E-13 \\
17 & 92.44 & 90.01--95.00 & 5.00 & 7.15E+04 & ...--7.694E+04 & 1.050E+04 & 2.17E-13 & 1.41E-13 \\
18 & 97.36 & 95.01--100.00 & 5.00 & 8.22E+04 & ...--8.826E+04 & 1.132E+04 & 1.69E-13 & 1.13E-13 \\
19 & 102.24 & 100.01--105.00 & 5.00 & 9.36E+04 & ...--1.004E+05 & 1.213E+04 & 1.21E-13 & 8.69E-14 \\
20 & 107.31 & 105.01--110.00 & 5.00 & 1.06E+05 & ...--1.133E+05 & 1.293E+04 & 1.08E-13 & 7.91E-14 \\
21 & 112.52 & 110.01--115.00 & 5.00 & 1.20E+05 & ...--1.270E+05 & 1.371E+04 & 8.00E-14 & 5.75E-14 \\
22 & 117.36 & 115.01--120.00 & 5.00 & 1.34E+05 & ...--1.415E+05 & 1.447E+04 & 5.25E-14 & 3.66E-14 \\
23 & 122.21 & 120.01--125.00 & 5.00 & 1.48E+05 & ...--1.567E+05 & 1.521E+04 & 5.07E-14 & 3.54E-14 \\
24 & 127.17 & 125.01--130.00 & 5.00 & 1.64E+05 & ...--1.727E+05 & 1.594E+04 & 4.12E-14 & 3.06E-14 \\
25 & 132.46 & 130.01--135.00 & 5.00 & 1.81E+05 & ...--1.893E+05 & 1.664E+04 & 2.72E-14 & 1.87E-14 \\
26 & 137.47 & 135.01--140.00 & 5.00 & 1.98E+05 & ...--2.066E+05 & 1.731E+04 & 2.40E-14 & 1.91E-14 \\
27 & 142.22 & 140.01--145.00 & 5.00 & 2.15E+05 & ...--2.246E+05 & 1.797E+04 & 1.70E-14 & 1.02E-14 \\
28 & 147.52 & 145.01--150.00 & 5.00 & 2.34E+05 & ...--2.432E+05 & 1.860E+04 & 2.01E-14 & 1.39E-14 \\
29 & 153.02 & 150.01--155.00 & 5.00 & 2.55E+05 & ...--2.624E+05 & 1.921E+04 & 1.47E-14 & 1.02E-14 \\
30 & 157.88 & 155.01--160.00 & 5.00 & 2.74E+05 & ...--2.822E+05 & 1.984E+04 & 1.18E-14 & 7.84E-15 \\
31 & 162.39 & 160.01--165.00 & 5.00 & 2.92E+05 & ...--3.026E+05 & 2.037E+04 & 8.22E-15 & 4.11E-15 \\
32 & 166.75 & 165.01--170.00 & 5.00 & 3.10E+05 & ...--3.235E+05 & 2.092E+04 & 1.12E-14 & 8.14E-15 \\
33 & 171.93 & 170.01--175.00 & 5.00 & 3.32E+05 & ...--3.450E+05 & 2.145E+04 & 3.61E-15 & 3.52E-15 \\
34 & 177.37 & 175.01--180.00 & 5.00 & 3.55E+05 & ...--3.669E+05 & 2.196E+04 & 5.75E-15 & 5.75E-15 \\
35 & 183.12 & 180.01--185.00 & 5.00 & 3.81E+05 & ...--3.894E+05 & 2.246E+04 & 3.00E-15 & 3.00E-15 \\
36 & 188.20 & 185.01--190.00 & 5.00 & 4.04E+05 & ...--4.123E+05 & 2.295E+04 & 2.28E-15 & 2.28E-15 \\
37 & 192.52 & 190.01--195.00 & 5.00 & 4.24E+05 & ...--4.357E+05 & 2.342E+04 & 2.67E-15 & 2.67E-15 \\
38 & 198.12 & 195.01--200.00 & 5.00 & 4.51E+05 & ...--4.596E+05 & 2.388E+04 & 2.74E-15 & 2.74E-15 \\
39 & 202.87 & 200.01--205.00 & 5.00 & 4.74E+05 & ...--4.718E+05 & 1.216E+04 & 1.60E-15 & 1.60E-15 \\
40 & 207.87 & 205.01--210.00 & 5.00 & 4.98E+05 & ...--4.842E+05 & 1.238E+04 & 2.52E-15 & 2.52E-15 \\
41 & 212.85 & 210.01--215.00 & 5.00 & 5.23E+05 & ...--4.968E+05 & 1.260E+04 & 1.30E-15 & 1.30E-15 \\
42 & 217.15 & 215.01--220.00 & 5.00 & 5.45E+05 & ...--5.096E+05 & 1.281E+04 & 1.78E-15 & 1.78E-15 \\
43 & 222.58 & 220.01--225.00 & 5.00 & 5.73E+05 & ...--5.226E+05 & 1.303E+04 & 1.70E-15 & 1.70E-15 \\
44 & 227.75 & 225.01--230.00 & 5.00 & 6.00E+05 & ...--5.358E+05 & 1.323E+04 & 2.29E-15 & 2.29E-15 \\
45 & 233.25 & 230.01--235.00 & 5.00 & 6.29E+05 & ...--5.493E+05 & 1.344E+04 & 1.67E-16 & 1.67E-16 \\
46 & 235.37 & 235.01--240.00 & 5.00 & 6.41E+05 & ...--5.629E+05 & 1.365E+04 & 1.68E-17 & 1.68E-17 \\
47 & 243.04 & 240.01--245.01 & 5.01 & 6.83E+05 & ...--5.768E+05 & 1.388E+04 & 3.51E-18 & 3.51E-18 \\
\enddata
\end{deluxetable}

%
% Table B2
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05$~$\mu$m and 0.01\,$\mu$m thick icy mantle, shielded by interstellar gas with $N_H=	6.60\times10^{21}$ H\,atoms\,cm$^{-2}$. For temperatures of 134.45\,K and above, the critical point of CO ice is surpassed (see Section~\ref{chm}).
}
\label{tab2_0.05_3.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%2_0.05_3.0
1 & 10.65 & 10.01--12.00 & 2.00 & 7.68E+01 & 2.073--2.589E+02 & 2.568E+02 & 7.27E-09 & 1.89E-09 \\
2 & 12.84 & 12.01--14.00 & 2.00 & 4.06E+02 & ...--6.346E+02 & 3.757E+02 & 1.39E-09 & 6.16E-11 \\
3 & 14.86 & 14.01--16.00 & 2.00 & 8.46E+02 & ...--1.154E+03 & 5.190E+02 & 5.71E-10 & 1.59E-11 \\
4 & 16.89 & 16.01--18.00 & 2.00 & 1.44E+03 & ...--1.832E+03 & 6.788E+02 & 2.35E-10 & 5.89E-12 \\
5 & 18.88 & 18.01--20.00 & 2.00 & 2.20E+03 & ...--2.694E+03 & 8.614E+02 & 1.13E-10 & 2.92E-12 \\
6 & 20.92 & 20.01--22.00 & 2.00 & 3.17E+03 & ...--3.747E+03 & 1.053E+03 & 5.48E-11 & 1.44E-12 \\
7 & 22.90 & 22.01--24.00 & 2.00 & 4.30E+03 & ...--5.001E+03 & 1.254E+03 & 2.66E-11 & 8.06E-13 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 5.66E+03 & ...--6.461E+03 & 1.460E+03 & 1.67E-11 & 5.25E-13 \\
9 & 26.96 & 26.01--28.00 & 2.00 & 7.25E+03 & ...--8.132E+03 & 1.671E+03 & 9.38E-12 & 3.25E-13 \\
10 & 28.85 & 28.01--30.00 & 2.00 & 8.93E+03 & ...--1.002E+04 & 1.886E+03 & 5.38E-12 & 2.02E-13 \\
11 & 30.93 & 30.01--32.00 & 2.00 & 1.10E+04 & ...--1.212E+04 & 2.102E+03 & 4.05E-12 & 1.68E-13 \\
12 & 32.98 & 32.01--34.00 & 2.00 & 1.33E+04 & ...--1.444E+04 & 2.321E+03 & 2.67E-12 & 1.23E-13 \\
13 & 35.04 & 34.01--36.00 & 2.00 & 1.58E+04 & ...--1.698E+04 & 2.541E+03 & 1.51E-12 & 8.10E-14 \\
14 & 36.90 & 36.01--38.00 & 2.00 & 1.82E+04 & ...--1.975E+04 & 2.764E+03 & 1.35E-12 & 7.35E-14 \\
15 & 38.89 & 38.01--40.00 & 2.00 & 2.11E+04 & ...--2.273E+04 & 2.988E+03 & 1.15E-12 & 6.21E-14 \\
16 & 41.02 & 40.01--42.00 & 2.00 & 2.44E+04 & ...--2.595E+04 & 3.213E+03 & 7.16E-13 & 4.31E-14 \\
17 & 42.99 & 42.01--44.00 & 2.00 & 2.77E+04 & ...--2.940E+04 & 3.458E+03 & 6.07E-13 & 3.54E-14 \\
18 & 45.01 & 44.01--46.00 & 2.00 & 3.12E+04 & ...--3.307E+04 & 3.669E+03 & 5.28E-13 & 2.70E-14 \\
19 & 46.98 & 46.01--48.00 & 2.00 & 3.50E+04 & ...--3.697E+04 & 3.898E+03 & 4.68E-13 & 2.34E-14 \\
20 & 49.13 & 48.01--50.00 & 2.00 & 3.93E+04 & ...--4.110E+04 & 4.128E+03 & 2.62E-13 & 1.62E-14 \\
21 & 51.02 & 50.01--52.00 & 2.00 & 4.33E+04 & ...--4.546E+04 & 4.359E+03 & 2.60E-13 & 1.49E-14 \\
22 & 52.96 & 52.01--54.00 & 2.00 & 4.77E+04 & ...--5.005E+04 & 4.590E+03 & 2.24E-13 & 1.23E-14 \\
23 & 54.97 & 54.01--56.00 & 2.00 & 5.24E+04 & ...--5.487E+04 & 4.821E+03 & 1.78E-13 & 9.49E-15 \\
24 & 56.86 & 56.01--58.00 & 2.00 & 5.70E+04 & ...--5.992E+04 & 5.051E+03 & 1.52E-13 & 7.95E-15 \\
25 & 58.86 & 58.01--60.00 & 2.00 & 6.22E+04 & ...--6.520E+04 & 5.282E+03 & 1.47E-13 & 7.52E-15 \\
26 & 61.03 & 60.01--62.00 & 2.00 & 6.80E+04 & ...--7.071E+04 & 5.512E+03 & 1.30E-13 & 5.92E-15 \\
27 & 63.12 & 62.01--64.00 & 2.00 & 7.39E+04 & ...--7.646E+04 & 5.741E+03 & 1.11E-13 & 6.16E-15 \\
28 & 65.04 & 64.01--66.00 & 2.00 & 7.95E+04 & ...--8.242E+04 & 5.969E+03 & 7.75E-14 & 3.94E-15 \\
29 & 66.87 & 66.01--68.00 & 2.00 & 8.51E+04 & ...--8.862E+04 & 6.197E+03 & 7.54E-14 & 3.30E-15 \\
30 & 68.81 & 68.01--70.00 & 2.00 & 9.12E+04 & ...--9.504E+04 & 6.423E+03 & 6.83E-14 & 2.93E-15 \\
31 & 70.94 & 70.01--72.00 & 2.00 & 9.81E+04 & ...--1.017E+05 & 6.614E+03 & 6.36E-14 & 3.01E-15 \\
32 & 72.99 & 72.01--74.00 & 2.00 & 1.05E+05 & ...--1.085E+05 & 6.870E+03 & 5.09E-14 & 2.54E-15 \\
33 & 74.96 & 74.01--76.00 & 2.00 & 1.12E+05 & ...--1.156E+05 & 7.092E+03 & 4.88E-14 & 2.29E-15 \\
34 & 77.11 & 76.01--78.00 & 2.00 & 1.20E+05 & ...--1.229E+05 & 7.312E+03 & 4.02E-14 & 1.79E-15 \\
35 & 79.02 & 78.01--80.00 & 2.00 & 1.27E+05 & ...--1.305E+05 & 7.531E+03 & 3.34E-14 & 1.51E-15 \\
36 & 81.00 & 80.01--82.00 & 2.00 & 1.34E+05 & ...--1.382E+05 & 7.747E+03 & 2.98E-14 & 1.42E-15 \\
37 & 82.78 & 82.01--84.00 & 2.00 & 1.41E+05 & ...--1.462E+05 & 7.962E+03 & 2.15E-14 & 8.83E-16 \\
38 & 84.81 & 84.01--86.00 & 2.00 & 1.50E+05 & ...--1.543E+05 & 8.175E+03 & 2.55E-14 & 1.21E-15 \\
39 & 86.88 & 86.01--88.00 & 2.00 & 1.58E+05 & ...--1.627E+05 & 8.386E+03 & 1.74E-14 & 6.82E-16 \\
40 & 88.89 & 88.01--90.00 & 2.00 & 1.67E+05 & ...--1.713E+05 & 8.595E+03 & 2.19E-14 & 1.03E-15 \\
41 & 91.06 & 90.01--92.00 & 2.00 & 1.76E+05 & ...--1.801E+05 & 8.802E+03 & 1.58E-14 & 6.73E-16 \\
42 & 92.81 & 92.01--94.00 & 2.00 & 1.84E+05 & ...--1.891E+05 & 9.007E+03 & 1.43E-14 & 6.03E-16 \\
43 & 94.78 & 94.01--96.00 & 2.00 & 1.93E+05 & ...--1.983E+05 & 9.210E+03 & 8.94E-15 & 4.09E-16 \\
44 & 96.66 & 96.01--98.00 & 2.00 & 2.02E+05 & ...--2.078E+05 & 9.411E+03 & 1.15E-14 & 5.19E-16 \\
45 & 98.73 & 98.01--100.00 & 2.00 & 2.11E+05 & ...--2.174E+05 & 9.610E+03 & 1.04E-14 & 4.48E-16 \\
46 & 100.82 & 100.01--102.00 & 2.00 & 2.21E+05 & ...--2.272E+05 & 9.807E+03 & 8.27E-15 & 3.75E-16 \\
47 & 102.96 & 102.01--104.00 & 2.00 & 2.32E+05 & ...--2.372E+05 & 1.000E+04 & 8.47E-15 & 3.73E-16 \\
48 & 104.84 & 104.01--106.00 & 2.00 & 2.41E+05 & ...--2.474E+05 & 1.020E+04 & 5.10E-15 & 1.96E-16 \\
49 & 106.82 & 106.01--108.00 & 2.00 & 2.52E+05 & ...--2.578E+05 & 1.039E+04 & 7.43E-15 & 3.20E-16 \\
50 & 109.36 & 108.01--110.00 & 2.00 & 2.65E+05 & ...--2.683E+05 & 1.058E+04 & 6.32E-15 & 2.70E-16 \\
51 & 111.09 & 110.01--112.00 & 2.00 & 2.74E+05 & ...--2.791E+05 & 1.076E+04 & 3.33E-15 & 1.24E-16 \\
52 & 112.93 & 112.01--114.00 & 2.00 & 2.84E+05 & ...--2.900E+05 & 1.095E+04 & 5.88E-15 & 2.42E-16 \\
53 & 114.84 & 114.01--116.00 & 2.00 & 2.95E+05 & ...--3.012E+05 & 1.113E+04 & 3.19E-15 & 1.17E-16 \\
54 & 116.89 & 116.01--118.00 & 2.00 & 3.06E+05 & ...--3.125E+05 & 1.131E+04 & 4.93E-15 & 2.08E-16 \\
55 & 118.98 & 118.01--120.00 & 2.00 & 3.18E+05 & ...--3.240E+05 & 1.149E+04 & 3.23E-15 & 1.17E-16 \\
56 & 121.36 & 120.01--122.00 & 2.00 & 3.32E+05 & ...--3.357E+05 & 1.167E+04 & 3.97E-15 & 1.60E-16 \\
57 & 123.21 & 122.01--124.00 & 2.00 & 3.43E+05 & ...--3.475E+05 & 1.185E+04 & 2.14E-15 & 7.52E-17 \\
58 & 124.72 & 124.01--126.00 & 2.00 & 3.52E+05 & ...--3.595E+05 & 1.202E+04 & 3.18E-15 & 1.23E-16 \\
59 & 126.79 & 126.01--128.00 & 2.00 & 3.64E+05 & ...--3.717E+05 & 1.219E+04 & 2.54E-15 & 9.91E-17 \\
60 & 129.18 & 128.01--130.00 & 2.00 & 3.79E+05 & ...--3.841E+05 & 1.236E+04 & 2.50E-15 & 9.73E-17 \\
61 & 130.93 & 130.01--132.00 & 2.00 & 3.90E+05 & ...--3.966E+05 & 1.253E+04 & 1.87E-15 & 6.77E-17 \\
62 & 133.01 & 132.01--134.00 & 2.00 & 4.03E+05 & ...--4.093E+05 & 1.270E+04 & 2.73E-15 & 1.04E-16 \\
63 & 134.76 & 134.01--136.00 & 2.00 & 4.14E+05 & ...--4.217E+05 & 1.237E+04 & 8.73E-16 & 3.08E-17 \\
64 & 136.30 & 136.01--138.00 & 2.00 & 4.24E+05 & ...--4.341E+05 & 1.238E+04 & 1.52E-15 & 6.01E-17 \\
65 & 138.88 & 138.01--140.00 & 2.00 & 4.40E+05 & ...--4.466E+05 & 1.254E+04 & 5.02E-16 & 1.83E-17 \\
66 & 140.45 & 140.01--142.00 & 2.00 & 4.49E+05 & ...--4.593E+05 & 1.269E+04 & 1.34E-15 & 5.07E-17 \\
67 & 142.45 & 142.01--144.00 & 2.00 & 4.62E+05 & ...--4.721E+05 & 1.285E+04 & 8.20E-16 & 3.14E-17 \\
68 & 144.43 & 144.01--146.00 & 2.00 & 4.75E+05 & ...--4.851E+05 & 1.300E+04 & 6.98E-16 & 2.64E-17 \\
69 & 146.62 & 146.01--148.00 & 2.00 & 4.89E+05 & ...--4.983E+05 & 1.315E+04 & 7.93E-16 & 2.99E-17 \\
70 & 149.02 & 148.01--150.00 & 2.00 & 5.05E+05 & ...--5.116E+05 & 1.330E+04 & 7.28E-16 & 2.70E-17 \\
71 & 151.33 & 150.01--152.00 & 2.00 & 5.21E+05 & ...--5.250E+05 & 1.345E+04 & 6.99E-16 & 2.59E-17 \\
72 & 152.67 & 152.01--154.00 & 2.00 & 5.30E+05 & ...--5.386E+05 & 1.360E+04 & 1.58E-16 & 5.62E-18 \\
73 & 154.32 & 154.01--156.00 & 2.00 & 5.41E+05 & ...--5.524E+05 & 1.375E+04 & 7.01E-16 & 2.56E-17 \\
74 & 156.78 & 156.01--158.00 & 2.00 & 5.58E+05 & ...--5.663E+05 & 1.389E+04 & 7.04E-16 & 2.54E-17 \\
75 & 159.40 & 158.01--160.00 & 2.00 & 5.76E+05 & ...--5.804E+05 & 1.411E+04 & 5.25E-16 & 1.91E-17 \\
76 & 161.55 & 160.01--162.00 & 2.00 & 5.91E+05 & ...--5.946E+05 & 1.418E+04 & 4.63E-16 & 1.65E-17 \\
77 & 163.05 & 162.01--164.00 & 2.00 & 6.02E+05 & ...--6.089E+05 & 1.433E+04 & 3.53E-16 & 1.25E-17 \\
78 & 164.97 & 164.01--166.00 & 2.00 & 6.16E+05 & ...--6.234E+05 & 1.447E+04 & 4.40E-16 & 1.57E-17 \\
79 & 167.22 & 166.01--168.00 & 2.00 & 6.32E+05 & ...--6.380E+05 & 1.461E+04 & 4.06E-16 & 1.43E-17 \\
80 & 169.24 & 168.01--170.00 & 2.00 & 6.47E+05 & ...--6.527E+05 & 1.476E+04 & 4.53E-16 & 1.60E-17 \\
81 & 171.10 & 170.01--172.00 & 2.00 & 6.61E+05 & ...--6.676E+05 & 1.490E+04 & 4.46E-16 & 1.57E-17 \\
82 & 172.75 & 172.01--174.00 & 2.00 & 6.73E+05 & ...--6.827E+05 & 1.504E+04 & 5.28E-16 & 1.84E-17 \\
83 & 175.28 & 174.01--176.00 & 2.00 & 6.92E+05 & ...--6.979E+05 & 1.518E+04 & 3.50E-17 & 1.29E-18 \\
84 & 176.93 & 176.01--178.00 & 2.00 & 7.05E+05 & ...--7.132E+05 & 1.532E+04 & 4.62E-17 & 1.68E-18 \\
85 & 179.23 & 178.01--180.00 & 2.00 & 7.23E+05 & ...--7.286E+05 & 1.546E+04 & 4.87E-19 & 1.82E-20 \\
86 & 181.04 & 180.01--182.00 & 2.00 & 7.37E+05 & ...--7.442E+05 & 1.560E+04 & 4.00E-19 & 1.48E-20 \\
87 & 182.95 & 182.01--184.00 & 2.00 & 7.52E+05 & ...--7.600E+05 & 1.573E+04 & 7.61E-19 & 2.80E-20 \\
88 & 184.50 & 184.01--184.98 & 0.98 & 7.64E+05 & ...--7.677E+05 & 7.760E+03 & 7.63E-19 & 2.81E-20 \\
\enddata
\end{deluxetable}

%
% Table B3
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.020	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.32\times10^{22}$ H\,atoms\,cm$^{-2}$. The highest $T_{\rm CR}$ values are close to the critical point of CO ice of 134.45\,K (Section~\ref{chm}).
}
\label{tab3_0.05_6.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%3_0.05_6.0
1 & 10.41 & 10.01--12.00 & 2.00 & 1.30E+02 & 5.530--7.055E+02 & 7.000E+02 & 1.15E-08 & 2.65E-09 \\
2 & 12.73 & 12.01--14.00 & 2.00 & 1.05E+03 & ...--1.742E+03 & 1.037E+03 & 6.57E-10 & 2.18E-11 \\
3 & 14.78 & 14.01--16.00 & 2.00 & 2.26E+03 & ...--3.166E+03 & 1.424E+03 & 1.48E-10 & 5.04E-12 \\
4 & 16.81 & 16.01--18.00 & 2.00 & 3.88E+03 & ...--5.007E+03 & 1.841E+03 & 4.77E-11 & 1.84E-12 \\
5 & 18.87 & 18.01--20.00 & 2.00 & 5.98E+03 & ...--7.315E+03 & 2.308E+03 & 1.91E-11 & 8.52E-13 \\
6 & 20.90 & 20.01--22.00 & 2.00 & 8.55E+03 & ...--1.010E+04 & 2.788E+03 & 8.88E-12 & 4.59E-13 \\
7 & 22.95 & 22.01--24.00 & 2.00 & 1.16E+04 & ...--1.339E+04 & 3.282E+03 & 4.61E-12 & 2.72E-13 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 1.51E+04 & ...--1.717E+04 & 3.783E+03 & 2.75E-12 & 1.86E-13 \\
9 & 26.96 & 26.01--28.00 & 2.00 & 1.92E+04 & ...--2.146E+04 & 4.287E+03 & 1.71E-12 & 1.20E-13 \\
10 & 28.94 & 28.01--30.00 & 2.00 & 2.37E+04 & ...--2.625E+04 & 4.791E+03 & 1.25E-12 & 9.01E-14 \\
11 & 31.02 & 30.01--32.00 & 2.00 & 2.89E+04 & ...--3.154E+04 & 5.293E+03 & 8.17E-13 & 6.09E-14 \\
12 & 32.99 & 32.01--34.00 & 2.00 & 3.44E+04 & ...--3.733E+04 & 5.793E+03 & 5.86E-13 & 3.96E-14 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 4.02E+04 & ...--4.362E+04 & 6.289E+03 & 4.36E-13 & 3.12E-14 \\
14 & 36.98 & 36.01--38.00 & 2.00 & 4.69E+04 & ...--5.040E+04 & 6.781E+03 & 3.18E-13 & 2.24E-14 \\
15 & 38.99 & 38.01--40.00 & 2.00 & 5.40E+04 & ...--5.767E+04 & 7.268E+03 & 2.55E-13 & 1.76E-14 \\
16 & 41.00 & 40.01--42.00 & 2.00 & 6.15E+04 & ...--6.542E+04 & 7.752E+03 & 1.83E-13 & 1.19E-14 \\
17 & 43.01 & 42.01--44.00 & 2.00 & 6.96E+04 & ...--7.369E+04 & 8.273E+03 & 1.59E-13 & 1.07E-14 \\
18 & 45.02 & 44.01--46.00 & 2.00 & 7.81E+04 & ...--8.240E+04 & 8.706E+03 & 1.16E-13 & 7.22E-15 \\
19 & 46.98 & 46.01--48.00 & 2.00 & 8.69E+04 & ...--9.158E+04 & 9.175E+03 & 1.03E-13 & 6.40E-15 \\
20 & 48.93 & 48.01--50.00 & 2.00 & 9.60E+04 & ...--1.012E+05 & 9.637E+03 & 7.39E-14 & 4.52E-15 \\
21 & 50.93 & 50.01--52.00 & 2.00 & 1.06E+05 & ...--1.113E+05 & 1.009E+04 & 6.50E-14 & 4.06E-15 \\
22 & 52.96 & 52.01--54.00 & 2.00 & 1.16E+05 & ...--1.218E+05 & 1.054E+04 & 5.31E-14 & 3.20E-15 \\
23 & 54.99 & 54.01--56.00 & 2.00 & 1.27E+05 & ...--1.328E+05 & 1.099E+04 & 4.52E-14 & 2.77E-15 \\
24 & 57.03 & 56.01--58.00 & 2.00 & 1.39E+05 & ...--1.443E+05 & 1.142E+04 & 3.80E-14 & 2.15E-15 \\
25 & 59.02 & 58.01--60.00 & 2.00 & 1.50E+05 & ...--1.561E+05 & 1.185E+04 & 2.52E-14 & 1.52E-15 \\
26 & 60.92 & 60.01--62.00 & 2.00 & 1.62E+05 & ...--1.684E+05 & 1.227E+04 & 2.37E-14 & 1.39E-15 \\
27 & 62.97 & 62.01--64.00 & 2.00 & 1.74E+05 & ...--1.811E+05 & 1.269E+04 & 2.04E-14 & 1.19E-15 \\
28 & 64.97 & 64.01--66.00 & 2.00 & 1.87E+05 & ...--1.942E+05 & 1.310E+04 & 1.67E-14 & 9.28E-16 \\
29 & 66.76 & 66.01--68.00 & 2.00 & 1.99E+05 & ...--2.077E+05 & 1.350E+04 & 1.40E-14 & 7.48E-16 \\
30 & 68.77 & 68.01--70.00 & 2.00 & 2.13E+05 & ...--2.216E+05 & 1.389E+04 & 1.22E-14 & 7.19E-16 \\
31 & 70.93 & 70.01--72.00 & 2.00 & 2.28E+05 & ...--2.358E+05 & 1.421E+04 & 9.23E-15 & 5.20E-16 \\
32 & 72.89 & 72.01--74.00 & 2.00 & 2.42E+05 & ...--2.504E+05 & 1.466E+04 & 8.28E-15 & 4.49E-16 \\
33 & 74.90 & 74.01--76.00 & 2.00 & 2.57E+05 & ...--2.655E+05 & 1.503E+04 & 7.69E-15 & 4.27E-16 \\
34 & 77.03 & 76.01--78.00 & 2.00 & 2.73E+05 & ...--2.808E+05 & 1.540E+04 & 5.87E-15 & 3.24E-16 \\
35 & 79.07 & 78.01--80.00 & 2.00 & 2.89E+05 & ...--2.966E+05 & 1.576E+04 & 5.23E-15 & 2.85E-16 \\
36 & 81.26 & 80.01--82.00 & 2.00 & 3.07E+05 & ...--3.127E+05 & 1.611E+04 & 4.81E-15 & 2.60E-16 \\
37 & 83.05 & 82.01--84.00 & 2.00 & 3.21E+05 & ...--3.292E+05 & 1.646E+04 & 3.08E-15 & 1.52E-16 \\
38 & 84.73 & 84.01--86.00 & 2.00 & 3.35E+05 & ...--3.460E+05 & 1.680E+04 & 3.57E-15 & 1.94E-16 \\
39 & 87.31 & 86.01--88.00 & 2.00 & 3.57E+05 & ...--3.631E+05 & 1.714E+04 & 3.37E-15 & 1.77E-16 \\
40 & 89.28 & 88.01--90.00 & 2.00 & 3.74E+05 & ...--3.806E+05 & 1.747E+04 & 2.08E-15 & 1.07E-16 \\
41 & 91.10 & 90.01--92.00 & 2.00 & 3.90E+05 & ...--3.984E+05 & 1.780E+04 & 2.28E-15 & 1.17E-16 \\
42 & 93.30 & 92.01--94.00 & 2.00 & 4.10E+05 & ...--4.165E+05 & 1.813E+04 & 1.89E-15 & 9.77E-17 \\
43 & 94.97 & 94.01--96.00 & 2.00 & 4.26E+05 & ...--4.350E+05 & 1.844E+04 & 1.09E-15 & 5.46E-17 \\
44 & 96.69 & 96.01--98.00 & 2.00 & 4.41E+05 & ...--4.537E+05 & 1.876E+04 & 1.53E-15 & 7.92E-17 \\
45 & 98.79 & 98.01--100.00 & 2.00 & 4.61E+05 & ...--4.728E+05 & 1.907E+04 & 1.62E-15 & 8.36E-17 \\
46 & 100.98 & 100.01--102.00 & 2.00 & 4.82E+05 & ...--4.922E+05 & 1.938E+04 & 1.22E-15 & 6.22E-17 \\
47 & 102.91 & 102.01--104.00 & 2.00 & 5.01E+05 & ...--5.119E+05 & 1.969E+04 & 6.25E-16 & 3.21E-17 \\
48 & 104.64 & 104.01--106.00 & 2.00 & 5.18E+05 & ...--5.319E+05 & 1.999E+04 & 4.45E-16 & 2.27E-17 \\
49 & 106.91 & 106.01--108.00 & 2.00 & 5.41E+05 & ...--5.522E+05 & 2.029E+04 & 7.52E-16 & 3.86E-17 \\
50 & 109.37 & 108.01--110.00 & 2.00 & 5.66E+05 & ...--5.727E+05 & 2.059E+04 & 4.07E-16 & 2.06E-17 \\
51 & 111.26 & 110.01--112.00 & 2.00 & 5.86E+05 & ...--5.936E+05 & 2.089E+04 & 3.97E-16 & 2.01E-17 \\
52 & 113.14 & 112.01--114.00 & 2.00 & 6.06E+05 & ...--6.148E+05 & 2.118E+04 & 3.75E-16 & 1.88E-17 \\
53 & 115.11 & 114.01--116.00 & 2.00 & 6.27E+05 & ...--6.363E+05 & 2.147E+04 & 3.33E-16 & 1.67E-17 \\
54 & 117.21 & 116.01--118.00 & 2.00 & 6.49E+05 & ...--6.580E+05 & 2.176E+04 & 3.42E-16 & 1.71E-17 \\
55 & 119.07 & 118.01--120.00 & 2.00 & 6.70E+05 & ...--6.801E+05 & 2.205E+04 & 2.83E-16 & 1.42E-17 \\
56 & 121.06 & 120.01--122.00 & 2.00 & 6.92E+05 & ...--7.024E+05 & 2.233E+04 & 2.40E-16 & 1.20E-17 \\
57 & 122.88 & 122.01--124.00 & 2.00 & 7.12E+05 & ...--7.250E+05 & 2.261E+04 & 3.07E-16 & 1.53E-17 \\
58 & 124.80 & 124.01--126.00 & 2.00 & 7.34E+05 & ...--7.479E+05 & 2.289E+04 & 3.72E-16 & 1.85E-17 \\
59 & 127.13 & 126.01--128.00 & 2.00 & 7.61E+05 & ...--7.711E+05 & 2.316E+04 & 2.91E-17 & 1.51E-18 \\
60 & 128.35 & 128.01--130.00 & 2.00 & 7.75E+05 & ...--7.945E+05 & 2.343E+04 & 1.21E-17 & 6.30E-19 \\
61 & 131.13 & 130.01--132.00 & 2.00 & 8.08E+05 & ...--8.182E+05 & 2.369E+04 & 3.21E-19 & 1.68E-20 \\
62 & 133.00 & 132.01--133.76 & 1.76 & 8.30E+05 & ...--8.394E+05 & 2.118E+04 & 6.72E-19 & 3.51E-20 \\
\enddata
\end{deluxetable}

%
% Table B4
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.025	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.98\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab4_0.05_9.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%4_0.05_9.0
1 & 10.29 & 10.01--12.00 & 2.00 & 1.55E+02 & 9.176--1.162E+03 & 1.153E+03 & 1.30E-08 & 2.80E-09 \\
2 & 12.69 & 12.01--14.00 & 2.00 & 1.70E+03 & ...--2.844E+03 & 1.681E+03 & 3.18E-10 & 1.23E-11 \\
3 & 14.79 & 14.01--16.00 & 2.00 & 3.69E+03 & ...--5.119E+03 & 2.275E+03 & 5.93E-11 & 2.77E-12 \\
4 & 16.84 & 16.01--18.00 & 2.00 & 6.29E+03 & ...--8.025E+03 & 2.906E+03 & 1.89E-11 & 1.06E-12 \\
5 & 18.87 & 18.01--20.00 & 2.00 & 9.55E+03 & ...--1.163E+04 & 3.606E+03 & 7.86E-12 & 5.26E-13 \\
6 & 20.90 & 20.01--22.00 & 2.00 & 1.35E+04 & ...--1.595E+04 & 4.321E+03 & 3.92E-12 & 2.88E-13 \\
7 & 22.93 & 22.01--24.00 & 2.00 & 1.83E+04 & ...--2.101E+04 & 5.055E+03 & 2.29E-12 & 1.82E-13 \\
8 & 24.97 & 24.01--26.00 & 2.00 & 2.38E+04 & ...--2.680E+04 & 5.798E+03 & 1.35E-12 & 1.17E-13 \\
9 & 26.95 & 26.01--28.00 & 2.00 & 2.99E+04 & ...--3.335E+04 & 6.544E+03 & 8.85E-13 & 7.35E-14 \\
10 & 28.95 & 28.01--30.00 & 2.00 & 3.68E+04 & ...--4.064E+04 & 7.290E+03 & 6.05E-13 & 4.94E-14 \\
11 & 30.94 & 30.01--32.00 & 2.00 & 4.44E+04 & ...--4.867E+04 & 8.032E+03 & 4.02E-13 & 3.37E-14 \\
12 & 32.90 & 32.01--34.00 & 2.00 & 5.26E+04 & ...--5.744E+04 & 8.768E+03 & 2.83E-13 & 2.25E-14 \\
13 & 34.92 & 34.01--36.00 & 2.00 & 6.18E+04 & ...--6.693E+04 & 9.496E+03 & 2.27E-13 & 1.79E-14 \\
14 & 36.97 & 36.01--38.00 & 2.00 & 7.19E+04 & ...--7.715E+04 & 1.022E+04 & 1.56E-13 & 1.16E-14 \\
15 & 38.96 & 38.01--40.00 & 2.00 & 8.24E+04 & ...--8.808E+04 & 1.093E+04 & 1.25E-13 & 9.51E-15 \\
16 & 40.95 & 40.01--42.00 & 2.00 & 9.36E+04 & ...--9.970E+04 & 1.163E+04 & 9.25E-14 & 6.25E-15 \\
17 & 42.89 & 42.01--44.00 & 2.00 & 1.05E+05 & ...--1.121E+05 & 1.238E+04 & 7.36E-14 & 5.62E-15 \\
18 & 44.93 & 44.01--46.00 & 2.00 & 1.18E+05 & ...--1.251E+05 & 1.300E+04 & 5.37E-14 & 3.76E-15 \\
19 & 46.94 & 46.01--48.00 & 2.00 & 1.31E+05 & ...--1.387E+05 & 1.366E+04 & 4.58E-14 & 3.16E-15 \\
20 & 48.96 & 48.01--50.00 & 2.00 & 1.46E+05 & ...--1.530E+05 & 1.431E+04 & 3.78E-14 & 2.57E-15 \\
21 & 50.95 & 50.01--52.00 & 2.00 & 1.60E+05 & ...--1.680E+05 & 1.495E+04 & 2.24E-14 & 1.50E-15 \\
22 & 52.83 & 52.01--54.00 & 2.00 & 1.74E+05 & ...--1.836E+05 & 1.557E+04 & 2.37E-14 & 1.60E-15 \\
23 & 54.99 & 54.01--56.00 & 2.00 & 1.92E+05 & ...--1.998E+05 & 1.618E+04 & 1.86E-14 & 1.28E-15 \\
24 & 56.94 & 56.01--58.00 & 2.00 & 2.08E+05 & ...--2.165E+05 & 1.678E+04 & 1.29E-14 & 8.13E-16 \\
25 & 58.85 & 58.01--60.00 & 2.00 & 2.24E+05 & ...--2.339E+05 & 1.736E+04 & 1.10E-14 & 7.39E-16 \\
26 & 61.01 & 60.01--62.00 & 2.00 & 2.43E+05 & ...--2.518E+05 & 1.793E+04 & 9.81E-15 & 6.56E-16 \\
27 & 63.11 & 62.01--64.00 & 2.00 & 2.62E+05 & ...--2.703E+05 & 1.848E+04 & 7.71E-15 & 4.94E-16 \\
28 & 65.07 & 64.01--66.00 & 2.00 & 2.80E+05 & ...--2.893E+05 & 1.902E+04 & 5.32E-15 & 3.39E-16 \\
29 & 66.94 & 66.01--68.00 & 2.00 & 2.98E+05 & ...--3.088E+05 & 1.954E+04 & 4.74E-15 & 3.04E-16 \\
30 & 68.93 & 68.01--70.00 & 2.00 & 3.18E+05 & ...--3.289E+05 & 2.005E+04 & 4.52E-15 & 2.86E-16 \\
31 & 71.16 & 70.01--72.00 & 2.00 & 3.41E+05 & ...--3.493E+05 & 2.045E+04 & 4.46E-15 & 2.80E-16 \\
32 & 72.97 & 72.01--74.00 & 2.00 & 3.60E+05 & ...--3.704E+05 & 2.103E+04 & 1.93E-15 & 1.16E-16 \\
33 & 74.83 & 74.01--76.00 & 2.00 & 3.79E+05 & ...--3.919E+05 & 2.151E+04 & 2.57E-15 & 1.61E-16 \\
34 & 77.08 & 76.01--78.00 & 2.00 & 4.04E+05 & ...--4.139E+05 & 2.197E+04 & 2.55E-15 & 1.59E-16 \\
35 & 79.31 & 78.01--80.00 & 2.00 & 4.29E+05 & ...--4.363E+05 & 2.242E+04 & 1.36E-15 & 8.47E-17 \\
36 & 81.23 & 80.01--82.00 & 2.00 & 4.50E+05 & ...--4.591E+05 & 2.287E+04 & 1.51E-15 & 9.36E-17 \\
37 & 83.39 & 82.01--84.00 & 2.00 & 4.75E+05 & ...--4.824E+05 & 2.330E+04 & 1.36E-15 & 8.45E-17 \\
38 & 85.23 & 84.01--86.00 & 2.00 & 4.97E+05 & ...--5.062E+05 & 2.373E+04 & 7.79E-16 & 4.74E-17 \\
39 & 86.78 & 86.01--88.00 & 2.00 & 5.16E+05 & ...--5.303E+05 & 2.414E+04 & 9.71E-16 & 6.04E-17 \\
40 & 88.83 & 88.01--90.00 & 2.00 & 5.41E+05 & ...--5.549E+05 & 2.455E+04 & 3.66E-16 & 2.25E-17 \\
41 & 90.86 & 90.01--92.00 & 2.00 & 5.66E+05 & ...--5.798E+05 & 2.496E+04 & 5.67E-16 & 3.51E-17 \\
42 & 93.06 & 92.01--94.00 & 2.00 & 5.93E+05 & ...--6.052E+05 & 2.536E+04 & 3.20E-16 & 1.97E-17 \\
43 & 94.78 & 94.01--96.00 & 2.00 & 6.15E+05 & ...--6.309E+05 & 2.575E+04 & 2.91E-16 & 1.78E-17 \\
44 & 97.00 & 96.01--98.00 & 2.00 & 6.44E+05 & ...--6.571E+05 & 2.614E+04 & 4.58E-16 & 2.80E-17 \\
45 & 99.28 & 98.01--100.00 & 2.00 & 6.74E+05 & ...--6.836E+05 & 2.652E+04 & 1.83E-16 & 1.11E-17 \\
46 & 100.90 & 100.01--102.00 & 2.00 & 6.96E+05 & ...--7.105E+05 & 2.690E+04 & 2.84E-16 & 1.74E-17 \\
47 & 103.16 & 102.01--104.00 & 2.00 & 7.26E+05 & ...--7.378E+05 & 2.728E+04 & 2.32E-16 & 1.42E-17 \\
48 & 104.95 & 104.01--106.00 & 2.00 & 7.51E+05 & ...--7.654E+05 & 2.766E+04 & 2.41E-16 & 1.47E-17 \\
49 & 106.40 & 106.01--108.00 & 2.00 & 7.71E+05 & ...--7.935E+05 & 2.803E+04 & 1.97E-16 & 1.20E-17 \\
50 & 108.72 & 108.01--110.00 & 2.00 & 8.04E+05 & ...--8.219E+05 & 2.841E+04 & 2.11E-17 & 1.34E-18 \\
51 & 110.99 & 110.01--112.00 & 2.00 & 8.36E+05 & ...--8.507E+05 & 2.878E+04 & 3.15E-19 & 2.03E-20 \\
52 & 113.07 & 112.01--113.79 & 1.79 & 8.66E+05 & ...--8.769E+05 & 2.622E+04 & 5.19E-19 & 3.32E-20 \\
\enddata
\end{deluxetable}

%
% Table B5
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	4.40\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab5_0.05_20}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%5_0.05_20
1 & 10.21 & 10.01--12.00 & 2.00 & 1.55E+02 & 12.842--1.622E+03 & 1.609E+03 & 1.34E-08 & 2.99E-09 \\
2 & 12.67 & 12.01--14.00 & 2.00 & 2.34E+03 & ...--3.951E+03 & 2.329E+03 & 1.38E-10 & 7.97E-12 \\
3 & 14.80 & 14.01--16.00 & 2.00 & 5.14E+03 & ...--7.080E+03 & 3.130E+03 & 2.45E-11 & 1.88E-12 \\
4 & 16.86 & 16.01--18.00 & 2.00 & 8.71E+03 & ...--1.105E+04 & 3.973E+03 & 8.21E-12 & 7.35E-13 \\
5 & 18.90 & 18.01--20.00 & 2.00 & 1.32E+04 & ...--1.596E+04 & 4.905E+03 & 3.75E-12 & 3.79E-13 \\
6 & 20.88 & 20.01--22.00 & 2.00 & 1.85E+04 & ...--2.181E+04 & 5.855E+03 & 1.87E-12 & 2.04E-13 \\
7 & 22.89 & 22.01--24.00 & 2.00 & 2.48E+04 & ...--2.864E+04 & 6.826E+03 & 1.19E-12 & 1.35E-13 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 3.22E+04 & ...--3.645E+04 & 7.810E+03 & 6.47E-13 & 7.42E-14 \\
9 & 26.86 & 26.01--28.00 & 2.00 & 4.02E+04 & ...--4.525E+04 & 8.798E+03 & 4.49E-13 & 4.82E-14 \\
10 & 28.93 & 28.01--30.00 & 2.00 & 4.98E+04 & ...--5.503E+04 & 9.785E+03 & 2.85E-13 & 3.08E-14 \\
11 & 30.93 & 30.01--32.00 & 2.00 & 6.00E+04 & ...--6.580E+04 & 1.077E+04 & 1.97E-13 & 2.01E-14 \\
12 & 32.91 & 32.01--34.00 & 2.00 & 7.11E+04 & ...--7.754E+04 & 1.174E+04 & 1.32E-13 & 1.36E-14 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 8.32E+04 & ...--9.023E+04 & 1.270E+04 & 1.05E-13 & 1.06E-14 \\
14 & 36.97 & 36.01--38.00 & 2.00 & 9.68E+04 & ...--1.039E+05 & 1.365E+04 & 7.27E-14 & 6.74E-15 \\
15 & 38.93 & 38.01--40.00 & 2.00 & 1.11E+05 & ...--1.185E+05 & 1.458E+04 & 5.46E-14 & 5.40E-15 \\
16 & 41.03 & 40.01--42.00 & 2.00 & 1.26E+05 & ...--1.340E+05 & 1.549E+04 & 3.93E-14 & 3.74E-15 \\
17 & 42.98 & 42.01--44.00 & 2.00 & 1.42E+05 & ...--1.504E+05 & 1.648E+04 & 2.76E-14 & 2.52E-15 \\
18 & 44.88 & 44.01--46.00 & 2.00 & 1.58E+05 & ...--1.677E+05 & 1.728E+04 & 2.18E-14 & 2.04E-15 \\
19 & 46.90 & 46.01--48.00 & 2.00 & 1.76E+05 & ...--1.858E+05 & 1.814E+04 & 1.71E-14 & 1.58E-15 \\
20 & 48.90 & 48.01--50.00 & 2.00 & 1.94E+05 & ...--2.048E+05 & 1.898E+04 & 1.17E-14 & 1.06E-15 \\
21 & 50.92 & 50.01--52.00 & 2.00 & 2.14E+05 & ...--2.246E+05 & 1.980E+04 & 1.11E-14 & 1.00E-15 \\
22 & 52.97 & 52.01--54.00 & 2.00 & 2.35E+05 & ...--2.452E+05 & 2.059E+04 & 6.91E-15 & 6.37E-16 \\
23 & 55.01 & 54.01--56.00 & 2.00 & 2.56E+05 & ...--2.666E+05 & 2.137E+04 & 5.90E-15 & 5.45E-16 \\
24 & 56.99 & 56.01--58.00 & 2.00 & 2.77E+05 & ...--2.887E+05 & 2.212E+04 & 4.41E-15 & 3.95E-16 \\
25 & 58.82 & 58.01--60.00 & 2.00 & 2.98E+05 & ...--3.116E+05 & 2.285E+04 & 3.11E-15 & 2.83E-16 \\
26 & 60.75 & 60.01--62.00 & 2.00 & 3.20E+05 & ...--3.351E+05 & 2.356E+04 & 3.17E-15 & 2.88E-16 \\
27 & 62.74 & 62.01--64.00 & 2.00 & 3.44E+05 & ...--3.594E+05 & 2.425E+04 & 2.41E-15 & 2.15E-16 \\
28 & 64.84 & 64.01--66.00 & 2.00 & 3.70E+05 & ...--3.843E+05 & 2.492E+04 & 2.23E-15 & 2.04E-16 \\
29 & 67.01 & 66.01--68.00 & 2.00 & 3.97E+05 & ...--4.099E+05 & 2.556E+04 & 1.57E-15 & 1.42E-16 \\
30 & 68.96 & 68.01--70.00 & 2.00 & 4.22E+05 & ...--4.360E+05 & 2.619E+04 & 1.21E-15 & 1.09E-16 \\
31 & 71.01 & 70.01--72.00 & 2.00 & 4.50E+05 & ...--4.627E+05 & 2.666E+04 & 8.35E-16 & 7.59E-17 \\
32 & 73.02 & 72.01--74.00 & 2.00 & 4.77E+05 & ...--4.901E+05 & 2.739E+04 & 7.52E-16 & 6.82E-17 \\
33 & 74.99 & 74.01--76.00 & 2.00 & 5.04E+05 & ...--5.181E+05 & 2.796E+04 & 6.37E-16 & 5.79E-17 \\
34 & 76.94 & 76.01--78.00 & 2.00 & 5.32E+05 & ...--5.466E+05 & 2.852E+04 & 5.73E-16 & 5.19E-17 \\
35 & 78.67 & 78.01--80.00 & 2.00 & 5.56E+05 & ...--5.756E+05 & 2.906E+04 & 3.45E-16 & 3.15E-17 \\
36 & 81.00 & 80.01--82.00 & 2.00 & 5.91E+05 & ...--6.052E+05 & 2.959E+04 & 2.89E-16 & 2.62E-17 \\
37 & 83.03 & 82.01--84.00 & 2.00 & 6.21E+05 & ...--6.353E+05 & 3.010E+04 & 1.58E-16 & 1.43E-17 \\
38 & 85.09 & 84.01--86.00 & 2.00 & 6.52E+05 & ...--6.659E+05 & 3.061E+04 & 2.34E-16 & 2.12E-17 \\
39 & 87.15 & 86.01--88.00 & 2.00 & 6.84E+05 & ...--6.970E+05 & 3.110E+04 & 1.20E-16 & 1.08E-17 \\
40 & 89.09 & 88.01--90.00 & 2.00 & 7.14E+05 & ...--7.286E+05 & 3.159E+04 & 1.66E-16 & 1.50E-17 \\
41 & 91.21 & 90.01--92.00 & 2.00 & 7.48E+05 & ...--7.607E+05 & 3.207E+04 & 1.11E-16 & 1.00E-17 \\
42 & 93.14 & 92.01--94.00 & 2.00 & 7.79E+05 & ...--7.932E+05 & 3.254E+04 & 1.40E-16 & 1.27E-17 \\
43 & 94.72 & 94.01--96.00 & 2.00 & 8.05E+05 & ...--8.262E+05 & 3.300E+04 & 1.03E-16 & 9.31E-18 \\
44 & 96.83 & 96.01--98.00 & 2.00 & 8.40E+05 & ...--8.597E+05 & 3.346E+04 & 9.85E-18 & 9.33E-19 \\
45 & 99.04 & 98.01--100.00 & 2.00 & 8.78E+05 & ...--8.936E+05 & 3.392E+04 & 1.75E-19 & 1.67E-20 \\
46 & 100.81 & 100.01--101.34 & 1.34 & 9.08E+05 & ...--9.168E+05 & 2.315E+04 & 2.08E-19 & 1.99E-20 \\
\enddata
\end{deluxetable}

%
% Table B6
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	8.80\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab6_0.05_40}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%6_0.05_40
1 & 10.18 & 10.01--12.00 & 2.00 & 1.35E+02 & 12.842--1.622E+03 & 1.609E+03 & 1.23E-08 & 2.95E-09 \\
2 & 12.67 & 12.01--14.00 & 2.00 & 2.34E+03 & ...--3.951E+03 & 2.329E+03 & 8.74E-11 & 6.97E-12 \\
3 & 14.81 & 14.01--16.00 & 2.00 & 5.15E+03 & ...--7.080E+03 & 3.130E+03 & 1.58E-11 & 1.69E-12 \\
4 & 16.86 & 16.01--18.00 & 2.00 & 8.72E+03 & ...--1.105E+04 & 3.973E+03 & 5.51E-12 & 6.57E-13 \\
5 & 18.90 & 18.01--20.00 & 2.00 & 1.32E+04 & ...--1.596E+04 & 4.905E+03 & 2.55E-12 & 3.38E-13 \\
6 & 20.88 & 20.01--22.00 & 2.00 & 1.85E+04 & ...--2.181E+04 & 5.855E+03 & 1.27E-12 & 1.81E-13 \\
7 & 22.89 & 22.01--24.00 & 2.00 & 2.48E+04 & ...--2.864E+04 & 6.826E+03 & 7.99E-13 & 1.19E-13 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 3.22E+04 & ...--3.645E+04 & 7.810E+03 & 4.33E-13 & 6.42E-14 \\
9 & 26.87 & 26.01--28.00 & 2.00 & 4.02E+04 & ...--4.525E+04 & 8.798E+03 & 2.93E-13 & 4.09E-14 \\
10 & 28.94 & 28.01--30.00 & 2.00 & 4.98E+04 & ...--5.503E+04 & 9.785E+03 & 1.85E-13 & 2.57E-14 \\
11 & 30.93 & 30.01--32.00 & 2.00 & 6.00E+04 & ...--6.580E+04 & 1.077E+04 & 1.24E-13 & 1.64E-14 \\
12 & 32.91 & 32.01--34.00 & 2.00 & 7.11E+04 & ...--7.754E+04 & 1.174E+04 & 8.26E-14 & 1.10E-14 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 8.32E+04 & ...--9.023E+04 & 1.270E+04 & 6.49E-14 & 8.48E-15 \\
14 & 36.96 & 36.01--38.00 & 2.00 & 9.68E+04 & ...--1.039E+05 & 1.365E+04 & 4.29E-14 & 5.21E-15 \\
15 & 38.92 & 38.01--40.00 & 2.00 & 1.11E+05 & ...--1.185E+05 & 1.458E+04 & 3.26E-14 & 4.18E-15 \\
16 & 41.03 & 40.01--42.00 & 2.00 & 1.26E+05 & ...--1.340E+05 & 1.549E+04 & 2.30E-14 & 2.86E-15 \\
17 & 42.98 & 42.01--44.00 & 2.00 & 1.42E+05 & ...--1.504E+05 & 1.648E+04 & 1.57E-14 & 1.89E-15 \\
18 & 44.88 & 44.01--46.00 & 2.00 & 1.58E+05 & ...--1.677E+05 & 1.728E+04 & 1.24E-14 & 1.53E-15 \\
19 & 46.90 & 46.01--48.00 & 2.00 & 1.76E+05 & ...--1.858E+05 & 1.814E+04 & 9.43E-15 & 1.16E-15 \\
20 & 48.89 & 48.01--50.00 & 2.00 & 1.94E+05 & ...--2.048E+05 & 1.898E+04 & 6.39E-15 & 7.74E-16 \\
21 & 50.91 & 50.01--52.00 & 2.00 & 2.14E+05 & ...--2.246E+05 & 1.980E+04 & 6.02E-15 & 7.32E-16 \\
22 & 52.96 & 52.01--54.00 & 2.00 & 2.34E+05 & ...--2.452E+05 & 2.059E+04 & 3.73E-15 & 4.63E-16 \\
23 & 55.00 & 54.01--56.00 & 2.00 & 2.56E+05 & ...--2.666E+05 & 2.137E+04 & 3.15E-15 & 3.94E-16 \\
24 & 56.98 & 56.01--58.00 & 2.00 & 2.77E+05 & ...--2.887E+05 & 2.212E+04 & 2.31E-15 & 2.83E-16 \\
25 & 58.82 & 58.01--60.00 & 2.00 & 2.98E+05 & ...--3.116E+05 & 2.285E+04 & 1.63E-15 & 2.02E-16 \\
26 & 60.74 & 60.01--62.00 & 2.00 & 3.20E+05 & ...--3.351E+05 & 2.356E+04 & 1.65E-15 & 2.05E-16 \\
27 & 62.73 & 62.01--64.00 & 2.00 & 3.44E+05 & ...--3.594E+05 & 2.425E+04 & 1.25E-15 & 1.53E-16 \\
28 & 64.83 & 64.01--66.00 & 2.00 & 3.70E+05 & ...--3.843E+05 & 2.492E+04 & 1.15E-15 & 1.45E-16 \\
29 & 67.01 & 66.01--68.00 & 2.00 & 3.97E+05 & ...--4.099E+05 & 2.556E+04 & 8.04E-16 & 1.00E-16 \\
30 & 68.96 & 68.01--70.00 & 2.00 & 4.22E+05 & ...--4.360E+05 & 2.619E+04 & 6.25E-16 & 7.74E-17 \\
31 & 71.02 & 70.01--72.00 & 2.00 & 4.50E+05 & ...--4.627E+05 & 2.666E+04 & 4.27E-16 & 5.36E-17 \\
32 & 73.02 & 72.01--74.00 & 2.00 & 4.77E+05 & ...--4.901E+05 & 2.739E+04 & 3.84E-16 & 4.81E-17 \\
33 & 74.99 & 74.01--76.00 & 2.00 & 5.04E+05 & ...--5.181E+05 & 2.796E+04 & 3.25E-16 & 4.08E-17 \\
34 & 76.94 & 76.01--78.00 & 2.00 & 5.32E+05 & ...--5.466E+05 & 2.852E+04 & 2.90E-16 & 3.65E-17 \\
35 & 78.67 & 78.01--80.00 & 2.00 & 5.56E+05 & ...--5.756E+05 & 2.906E+04 & 1.76E-16 & 2.22E-17 \\
36 & 81.00 & 80.01--82.00 & 2.00 & 5.91E+05 & ...--6.052E+05 & 2.959E+04 & 1.47E-16 & 1.84E-17 \\
37 & 83.03 & 82.01--84.00 & 2.00 & 6.21E+05 & ...--6.353E+05 & 3.010E+04 & 8.03E-17 & 1.01E-17 \\
38 & 85.09 & 84.01--86.00 & 2.00 & 6.52E+05 & ...--6.659E+05 & 3.061E+04 & 1.18E-16 & 1.49E-17 \\
39 & 87.15 & 86.01--88.00 & 2.00 & 6.84E+05 & ...--6.970E+05 & 3.110E+04 & 6.05E-17 & 7.55E-18 \\
40 & 89.09 & 88.01--90.00 & 2.00 & 7.14E+05 & ...--7.286E+05 & 3.159E+04 & 8.39E-17 & 1.05E-17 \\
41 & 91.21 & 90.01--92.00 & 2.00 & 7.48E+05 & ...--7.607E+05 & 3.207E+04 & 5.59E-17 & 7.04E-18 \\
42 & 93.14 & 92.01--94.00 & 2.00 & 7.79E+05 & ...--7.932E+05 & 3.254E+04 & 7.03E-17 & 8.86E-18 \\
43 & 94.72 & 94.01--96.00 & 2.00 & 8.05E+05 & ...--8.262E+05 & 3.300E+04 & 5.16E-17 & 6.52E-18 \\
44 & 96.83 & 96.01--98.00 & 2.00 & 8.40E+05 & ...--8.597E+05 & 3.346E+04 & 4.95E-18 & 6.52E-19 \\
45 & 99.04 & 98.01--100.00 & 2.00 & 8.78E+05 & ...--8.936E+05 & 3.392E+04 & 8.80E-20 & 1.17E-20 \\
46 & 100.81 & 100.01--101.34 & 1.34 & 9.08E+05 & ...--9.168E+05 & 2.315E+04 & 1.04E-19 & 1.39E-20 \\
\enddata
\end{deluxetable}

%
% Table B7
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.76\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab7_0.05_80}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%7_0.05_80
1 & 10.16 & 10.01--12.00 & 2.00 & 1.17E+02 & 12.842--1.622E+03 & 1.609E+03 & 1.10E-08 & 2.89E-09 \\
2 & 12.67 & 12.01--14.00 & 2.00 & 2.34E+03 & ...--3.951E+03 & 2.329E+03 & 5.45E-11 & 6.03E-12 \\
3 & 14.81 & 14.01--16.00 & 2.00 & 5.16E+03 & ...--7.080E+03 & 3.130E+03 & 1.03E-11 & 1.48E-12 \\
4 & 16.86 & 16.01--18.00 & 2.00 & 8.72E+03 & ...--1.105E+04 & 3.973E+03 & 3.65E-12 & 5.71E-13 \\
5 & 18.89 & 18.01--20.00 & 2.00 & 1.32E+04 & ...--1.596E+04 & 4.905E+03 & 1.68E-12 & 2.91E-13 \\
6 & 20.88 & 20.01--22.00 & 2.00 & 1.85E+04 & ...--2.181E+04 & 5.855E+03 & 8.35E-13 & 1.55E-13 \\
7 & 22.89 & 22.01--24.00 & 2.00 & 2.48E+04 & ...--2.864E+04 & 6.826E+03 & 5.15E-13 & 1.01E-13 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 3.22E+04 & ...--3.645E+04 & 7.810E+03 & 2.78E-13 & 5.33E-14 \\
9 & 26.88 & 26.01--28.00 & 2.00 & 4.03E+04 & ...--4.525E+04 & 8.798E+03 & 1.83E-13 & 3.32E-14 \\
10 & 28.95 & 28.01--30.00 & 2.00 & 4.99E+04 & ...--5.503E+04 & 9.785E+03 & 1.14E-13 & 2.04E-14 \\
11 & 30.93 & 30.01--32.00 & 2.00 & 6.00E+04 & ...--6.580E+04 & 1.077E+04 & 7.42E-14 & 1.26E-14 \\
12 & 32.90 & 32.01--34.00 & 2.00 & 7.11E+04 & ...--7.754E+04 & 1.174E+04 & 4.90E-14 & 8.43E-15 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 8.32E+04 & ...--9.023E+04 & 1.270E+04 & 3.78E-14 & 6.38E-15 \\
14 & 36.96 & 36.01--38.00 & 2.00 & 9.68E+04 & ...--1.039E+05 & 1.365E+04 & 2.39E-14 & 3.81E-15 \\
15 & 38.90 & 38.01--40.00 & 2.00 & 1.10E+05 & ...--1.185E+05 & 1.458E+04 & 1.83E-14 & 3.06E-15 \\
16 & 41.03 & 40.01--42.00 & 2.00 & 1.26E+05 & ...--1.340E+05 & 1.549E+04 & 1.26E-14 & 2.06E-15 \\
17 & 42.98 & 42.01--44.00 & 2.00 & 1.42E+05 & ...--1.504E+05 & 1.648E+04 & 8.37E-15 & 1.34E-15 \\
18 & 44.88 & 44.01--46.00 & 2.00 & 1.58E+05 & ...--1.677E+05 & 1.728E+04 & 6.63E-15 & 1.08E-15 \\
19 & 46.90 & 46.01--48.00 & 2.00 & 1.76E+05 & ...--1.858E+05 & 1.814E+04 & 4.93E-15 & 8.10E-16 \\
20 & 48.89 & 48.01--50.00 & 2.00 & 1.94E+05 & ...--2.048E+05 & 1.898E+04 & 3.32E-15 & 5.39E-16 \\
21 & 50.90 & 50.01--52.00 & 2.00 & 2.14E+05 & ...--2.246E+05 & 1.980E+04 & 3.11E-15 & 5.08E-16 \\
22 & 52.95 & 52.01--54.00 & 2.00 & 2.34E+05 & ...--2.452E+05 & 2.059E+04 & 1.92E-15 & 3.20E-16 \\
23 & 55.00 & 54.01--56.00 & 2.00 & 2.56E+05 & ...--2.666E+05 & 2.137E+04 & 1.61E-15 & 2.71E-16 \\
24 & 56.98 & 56.01--58.00 & 2.00 & 2.77E+05 & ...--2.887E+05 & 2.212E+04 & 1.17E-15 & 1.94E-16 \\
25 & 58.81 & 58.01--60.00 & 2.00 & 2.98E+05 & ...--3.116E+05 & 2.285E+04 & 8.24E-16 & 1.38E-16 \\
26 & 60.74 & 60.01--62.00 & 2.00 & 3.20E+05 & ...--3.351E+05 & 2.356E+04 & 8.28E-16 & 1.40E-16 \\
27 & 62.72 & 62.01--64.00 & 2.00 & 3.44E+05 & ...--3.594E+05 & 2.425E+04 & 6.25E-16 & 1.04E-16 \\
28 & 64.83 & 64.01--66.00 & 2.00 & 3.70E+05 & ...--3.843E+05 & 2.492E+04 & 5.75E-16 & 9.81E-17 \\
29 & 67.01 & 66.01--68.00 & 2.00 & 3.97E+05 & ...--4.099E+05 & 2.556E+04 & 4.00E-16 & 6.78E-17 \\
30 & 68.96 & 68.01--70.00 & 2.00 & 4.22E+05 & ...--4.360E+05 & 2.619E+04 & 3.11E-16 & 5.25E-17 \\
31 & 71.02 & 70.01--72.00 & 2.00 & 4.50E+05 & ...--4.627E+05 & 2.666E+04 & 2.12E-16 & 3.63E-17 \\
32 & 73.02 & 72.01--74.00 & 2.00 & 4.77E+05 & ...--4.901E+05 & 2.739E+04 & 1.90E-16 & 3.25E-17 \\
33 & 74.99 & 74.01--76.00 & 2.00 & 5.04E+05 & ...--5.181E+05 & 2.796E+04 & 1.60E-16 & 2.75E-17 \\
34 & 76.94 & 76.01--78.00 & 2.00 & 5.32E+05 & ...--5.466E+05 & 2.852E+04 & 1.43E-16 & 2.46E-17 \\
35 & 78.67 & 78.01--80.00 & 2.00 & 5.56E+05 & ...--5.756E+05 & 2.906E+04 & 8.70E-17 & 1.50E-17 \\
36 & 81.00 & 80.01--82.00 & 2.00 & 5.91E+05 & ...--6.052E+05 & 2.959E+04 & 7.27E-17 & 1.25E-17 \\
37 & 83.03 & 82.01--84.00 & 2.00 & 6.21E+05 & ...--6.353E+05 & 3.010E+04 & 3.97E-17 & 6.78E-18 \\
38 & 85.09 & 84.01--86.00 & 2.00 & 6.52E+05 & ...--6.659E+05 & 3.061E+04 & 5.84E-17 & 1.00E-17 \\
39 & 87.15 & 86.01--88.00 & 2.00 & 6.84E+05 & ...--6.970E+05 & 3.110E+04 & 2.98E-17 & 5.10E-18 \\
40 & 89.09 & 88.01--90.00 & 2.00 & 7.14E+05 & ...--7.286E+05 & 3.159E+04 & 4.13E-17 & 7.10E-18 \\
41 & 91.21 & 90.01--92.00 & 2.00 & 7.48E+05 & ...--7.607E+05 & 3.207E+04 & 2.75E-17 & 4.74E-18 \\
42 & 93.14 & 92.01--94.00 & 2.00 & 7.79E+05 & ...--7.932E+05 & 3.254E+04 & 3.45E-17 & 5.96E-18 \\
43 & 94.72 & 94.01--96.00 & 2.00 & 8.05E+05 & ...--8.262E+05 & 3.300E+04 & 2.54E-17 & 4.38E-18 \\
44 & 96.83 & 96.01--98.00 & 2.00 & 8.40E+05 & ...--8.597E+05 & 3.346E+04 & 2.42E-18 & 4.36E-19 \\
45 & 99.04 & 98.01--100.00 & 2.00 & 8.78E+05 & ...--8.936E+05 & 3.392E+04 & 4.31E-20 & 7.84E-21 \\
46 & 100.81 & 100.01--101.34 & 1.34 & 9.08E+05 & ...--9.168E+05 & 2.315E+04 & 5.11E-20 & 9.32E-21 \\
\enddata
\end{deluxetable}

%
% Table B8
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.05	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	3.52\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab8_0.05_160}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%8_0.05_160
1 & 10.13 & 10.01--12.00 & 2.00 & 1.01E+02 & 12.842--1.622E+03 & 1.609E+03 & 9.75E-09 & 2.81E-09 \\
2 & 12.68 & 12.01--14.00 & 2.00 & 2.35E+03 & ...--3.951E+03 & 2.329E+03 & 3.37E-11 & 5.14E-12 \\
3 & 14.82 & 14.01--16.00 & 2.00 & 5.16E+03 & ...--7.080E+03 & 3.130E+03 & 6.67E-12 & 1.27E-12 \\
4 & 16.85 & 16.01--18.00 & 2.00 & 8.71E+03 & ...--1.105E+04 & 3.973E+03 & 2.36E-12 & 4.78E-13 \\
5 & 18.89 & 18.01--20.00 & 2.00 & 1.32E+04 & ...--1.596E+04 & 4.905E+03 & 1.07E-12 & 2.42E-13 \\
6 & 20.88 & 20.01--22.00 & 2.00 & 1.85E+04 & ...--2.181E+04 & 5.855E+03 & 5.29E-13 & 1.27E-13 \\
7 & 22.89 & 22.01--24.00 & 2.00 & 2.48E+04 & ...--2.864E+04 & 6.826E+03 & 3.23E-13 & 8.29E-14 \\
8 & 24.92 & 24.01--26.00 & 2.00 & 3.22E+04 & ...--3.645E+04 & 7.810E+03 & 1.72E-13 & 4.23E-14 \\
9 & 26.89 & 26.01--28.00 & 2.00 & 4.03E+04 & ...--4.525E+04 & 8.798E+03 & 1.10E-13 & 2.55E-14 \\
10 & 28.96 & 28.01--30.00 & 2.00 & 4.99E+04 & ...--5.503E+04 & 9.785E+03 & 6.64E-14 & 1.52E-14 \\
11 & 30.93 & 30.01--32.00 & 2.00 & 6.00E+04 & ...--6.580E+04 & 1.077E+04 & 4.19E-14 & 9.20E-15 \\
12 & 32.89 & 32.01--34.00 & 2.00 & 7.10E+04 & ...--7.754E+04 & 1.174E+04 & 2.73E-14 & 6.05E-15 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 8.33E+04 & ...--9.023E+04 & 1.270E+04 & 2.06E-14 & 4.50E-15 \\
14 & 36.95 & 36.01--38.00 & 2.00 & 9.67E+04 & ...--1.039E+05 & 1.365E+04 & 1.26E-14 & 2.63E-15 \\
15 & 38.89 & 38.01--40.00 & 2.00 & 1.10E+05 & ...--1.185E+05 & 1.458E+04 & 9.63E-15 & 2.10E-15 \\
16 & 41.03 & 40.01--42.00 & 2.00 & 1.26E+05 & ...--1.340E+05 & 1.549E+04 & 6.55E-15 & 1.41E-15 \\
17 & 42.97 & 42.01--44.00 & 2.00 & 1.42E+05 & ...--1.504E+05 & 1.648E+04 & 4.26E-15 & 9.02E-16 \\
18 & 44.88 & 44.01--46.00 & 2.00 & 1.58E+05 & ...--1.677E+05 & 1.728E+04 & 3.37E-15 & 7.29E-16 \\
19 & 46.90 & 46.01--48.00 & 2.00 & 1.76E+05 & ...--1.858E+05 & 1.814E+04 & 2.47E-15 & 5.39E-16 \\
20 & 48.88 & 48.01--50.00 & 2.00 & 1.94E+05 & ...--2.048E+05 & 1.898E+04 & 1.66E-15 & 3.58E-16 \\
21 & 50.90 & 50.01--52.00 & 2.00 & 2.14E+05 & ...--2.246E+05 & 1.980E+04 & 1.55E-15 & 3.37E-16 \\
22 & 52.95 & 52.01--54.00 & 2.00 & 2.34E+05 & ...--2.452E+05 & 2.059E+04 & 9.50E-16 & 2.11E-16 \\
23 & 55.00 & 54.01--56.00 & 2.00 & 2.56E+05 & ...--2.666E+05 & 2.137E+04 & 7.92E-16 & 1.78E-16 \\
24 & 56.98 & 56.01--58.00 & 2.00 & 2.77E+05 & ...--2.887E+05 & 2.212E+04 & 5.73E-16 & 1.27E-16 \\
25 & 58.81 & 58.01--60.00 & 2.00 & 2.98E+05 & ...--3.116E+05 & 2.285E+04 & 4.03E-16 & 9.06E-17 \\
26 & 60.74 & 60.01--62.00 & 2.00 & 3.20E+05 & ...--3.351E+05 & 2.356E+04 & 4.04E-16 & 9.14E-17 \\
27 & 62.72 & 62.01--64.00 & 2.00 & 3.44E+05 & ...--3.594E+05 & 2.425E+04 & 3.04E-16 & 6.82E-17 \\
28 & 64.83 & 64.01--66.00 & 2.00 & 3.70E+05 & ...--3.843E+05 & 2.492E+04 & 2.79E-16 & 6.39E-17 \\
29 & 67.01 & 66.01--68.00 & 2.00 & 3.97E+05 & ...--4.099E+05 & 2.556E+04 & 1.94E-16 & 4.42E-17 \\
30 & 68.95 & 68.01--70.00 & 2.00 & 4.22E+05 & ...--4.360E+05 & 2.619E+04 & 1.51E-16 & 3.43E-17 \\
31 & 71.02 & 70.01--72.00 & 2.00 & 4.50E+05 & ...--4.627E+05 & 2.666E+04 & 1.02E-16 & 2.36E-17 \\
32 & 73.02 & 72.01--74.00 & 2.00 & 4.77E+05 & ...--4.901E+05 & 2.739E+04 & 9.18E-17 & 2.11E-17 \\
33 & 74.99 & 74.01--76.00 & 2.00 & 5.04E+05 & ...--5.181E+05 & 2.796E+04 & 7.75E-17 & 1.79E-17 \\
34 & 76.94 & 76.01--78.00 & 2.00 & 5.32E+05 & ...--5.466E+05 & 2.852E+04 & 6.91E-17 & 1.60E-17 \\
35 & 78.67 & 78.01--80.00 & 2.00 & 5.56E+05 & ...--5.756E+05 & 2.906E+04 & 4.20E-17 & 9.73E-18 \\
36 & 81.00 & 80.01--82.00 & 2.00 & 5.91E+05 & ...--6.052E+05 & 2.959E+04 & 3.51E-17 & 8.09E-18 \\
37 & 83.03 & 82.01--84.00 & 2.00 & 6.21E+05 & ...--6.353E+05 & 3.010E+04 & 1.91E-17 & 4.41E-18 \\
38 & 85.09 & 84.01--86.00 & 2.00 & 6.52E+05 & ...--6.659E+05 & 3.061E+04 & 2.82E-17 & 6.51E-18 \\
39 & 87.15 & 86.01--88.00 & 2.00 & 6.84E+05 & ...--6.970E+05 & 3.110E+04 & 1.44E-17 & 3.31E-18 \\
40 & 89.09 & 88.01--90.00 & 2.00 & 7.14E+05 & ...--7.286E+05 & 3.159E+04 & 1.99E-17 & 4.60E-18 \\
41 & 91.21 & 90.01--92.00 & 2.00 & 7.48E+05 & ...--7.607E+05 & 3.207E+04 & 1.32E-17 & 3.07E-18 \\
42 & 93.14 & 92.01--94.00 & 2.00 & 7.79E+05 & ...--7.932E+05 & 3.254E+04 & 1.66E-17 & 3.86E-18 \\
43 & 94.72 & 94.01--96.00 & 2.00 & 8.05E+05 & ...--8.262E+05 & 3.300E+04 & 1.22E-17 & 2.84E-18 \\
44 & 96.83 & 96.01--98.00 & 2.00 & 8.40E+05 & ...--8.597E+05 & 3.346E+04 & 1.16E-18 & 2.80E-19 \\
45 & 99.04 & 98.01--100.00 & 2.00 & 8.78E+05 & ...--8.936E+05 & 3.392E+04 & 2.06E-20 & 5.03E-21 \\
46 & 100.81 & 100.01--101.34 & 1.34 & 9.08E+05 & ...--9.168E+05 & 2.315E+04 & 2.44E-20 & 5.97E-21 \\
\enddata
\end{deluxetable}

%
% Table B9
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Bare grains with $a=0.1$~$\mu$m, shielded by interstellar gas with $N_H=3.30\times10^{21}$ H\,atoms\,cm$^{-2}$.
}
\label{tab9_0.1_1.5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%9_0.1_1.5
1 & 10.60 & 10.01--12.00 & 2.00 & 2.01E+02 & 6.3238--6.752E+02 & 6.689E+02 & 2.05E-08 & 5.25E-09 \\
2 & 12.85 & 12.01--14.00 & 2.00 & 9.97E+02 & ...--1.465E+03 & 7.900E+02 & 3.83E-09 & 1.34E-10 \\
3 & 14.88 & 14.01--16.00 & 2.00 & 1.88E+03 & ...--2.438E+03 & 9.729E+02 & 1.73E-09 & 4.00E-11 \\
4 & 16.90 & 16.01--18.00 & 2.00 & 2.96E+03 & ...--3.648E+03 & 1.210E+03 & 8.99E-10 & 1.74E-11 \\
5 & 18.90 & 18.01--20.00 & 2.00 & 4.31E+03 & ...--5.164E+03 & 1.516E+03 & 4.88E-10 & 9.16E-12 \\
6 & 20.90 & 20.01--22.00 & 2.00 & 5.98E+03 & ...--7.037E+03 & 1.873E+03 & 2.53E-10 & 5.08E-12 \\
7 & 22.89 & 22.01--24.00 & 2.00 & 8.03E+03 & ...--9.319E+03 & 2.282E+03 & 1.62E-10 & 3.18E-12 \\
8 & 24.99 & 24.01--26.00 & 2.00 & 1.07E+04 & ...--1.206E+04 & 2.741E+03 & 8.72E-11 & 1.89E-12 \\
9 & 26.90 & 26.01--28.00 & 2.00 & 1.35E+04 & ...--1.531E+04 & 3.248E+03 & 5.16E-11 & 1.18E-12 \\
10 & 28.96 & 28.01--30.00 & 2.00 & 1.71E+04 & ...--1.911E+04 & 3.800E+03 & 3.30E-11 & 8.84E-13 \\
11 & 31.03 & 30.01--32.00 & 2.00 & 2.13E+04 & ...--2.350E+04 & 4.395E+03 & 2.12E-11 & 6.43E-13 \\
12 & 32.94 & 32.01--34.00 & 2.00 & 2.58E+04 & ...--2.853E+04 & 5.031E+03 & 1.49E-11 & 4.67E-13 \\
13 & 35.09 & 34.01--36.00 & 2.00 & 3.16E+04 & ...--3.424E+04 & 5.705E+03 & 9.55E-12 & 3.31E-13 \\
14 & 37.00 & 36.01--38.00 & 2.00 & 3.74E+04 & ...--4.065E+04 & 6.415E+03 & 6.15E-12 & 2.85E-13 \\
15 & 38.98 & 38.01--40.00 & 2.00 & 4.41E+04 & ...--4.781E+04 & 7.160E+03 & 4.27E-12 & 1.89E-13 \\
16 & 41.00 & 40.01--42.00 & 2.00 & 5.17E+04 & ...--5.575E+04 & 7.936E+03 & 3.80E-12 & 1.66E-13 \\
17 & 43.01 & 42.01--44.00 & 2.00 & 6.01E+04 & ...--6.454E+04 & 8.788E+03 & 2.96E-12 & 1.18E-13 \\
18 & 44.77 & 44.01--46.00 & 2.00 & 6.82E+04 & ...--7.412E+04 & 9.581E+03 & 2.48E-12 & 9.81E-14 \\
19 & 46.96 & 46.01--48.00 & 2.00 & 7.91E+04 & ...--8.456E+04 & 1.044E+04 & 1.65E-12 & 7.93E-14 \\
20 & 49.02 & 48.01--50.00 & 2.00 & 9.03E+04 & ...--9.589E+04 & 1.133E+04 & 1.45E-12 & 6.26E-14 \\
21 & 51.06 & 50.01--52.00 & 2.00 & 1.02E+05 & ...--1.081E+05 & 1.223E+04 & 1.08E-12 & 4.26E-14 \\
22 & 53.05 & 52.01--54.00 & 2.00 & 1.15E+05 & ...--1.213E+05 & 1.316E+04 & 1.01E-12 & 4.03E-14 \\
23 & 54.92 & 54.01--56.00 & 2.00 & 1.28E+05 & ...--1.354E+05 & 1.411E+04 & 7.18E-13 & 2.88E-14 \\
24 & 56.88 & 56.01--58.00 & 2.00 & 1.42E+05 & ...--1.505E+05 & 1.507E+04 & 7.73E-13 & 3.08E-14 \\
25 & 58.98 & 58.01--60.00 & 2.00 & 1.58E+05 & ...--1.665E+05 & 1.606E+04 & 5.15E-13 & 1.86E-14 \\
26 & 60.86 & 60.01--62.00 & 2.00 & 1.74E+05 & ...--1.836E+05 & 1.705E+04 & 5.01E-13 & 1.78E-14 \\
27 & 62.88 & 62.01--64.00 & 2.00 & 1.91E+05 & ...--2.016E+05 & 1.806E+04 & 4.14E-13 & 1.58E-14 \\
28 & 64.99 & 64.01--66.00 & 2.00 & 2.11E+05 & ...--2.207E+05 & 1.908E+04 & 3.48E-13 & 1.29E-14 \\
29 & 67.06 & 66.01--68.00 & 2.00 & 2.31E+05 & ...--2.408E+05 & 2.011E+04 & 2.76E-13 & 9.15E-15 \\
30 & 69.00 & 68.01--70.00 & 2.00 & 2.51E+05 & ...--2.620E+05 & 2.115E+04 & 2.37E-13 & 8.17E-15 \\
31 & 70.94 & 70.01--72.00 & 2.00 & 2.72E+05 & ...--2.840E+05 & 2.208E+04 & 1.79E-13 & 6.23E-15 \\
32 & 72.98 & 72.01--74.00 & 2.00 & 2.95E+05 & ...--3.073E+05 & 2.324E+04 & 1.94E-13 & 6.53E-15 \\
33 & 75.12 & 74.01--76.00 & 2.00 & 3.21E+05 & ...--3.316E+05 & 2.430E+04 & 1.22E-13 & 4.33E-15 \\
34 & 77.01 & 76.01--78.00 & 2.00 & 3.44E+05 & ...--3.569E+05 & 2.536E+04 & 1.35E-13 & 4.53E-15 \\
35 & 78.89 & 78.01--80.00 & 2.00 & 3.69E+05 & ...--3.834E+05 & 2.642E+04 & 9.40E-14 & 3.05E-15 \\
36 & 81.01 & 80.01--82.00 & 2.00 & 3.97E+05 & ...--4.109E+05 & 2.749E+04 & 8.24E-14 & 3.00E-15 \\
37 & 82.93 & 82.01--84.00 & 2.00 & 4.24E+05 & ...--4.394E+05 & 2.856E+04 & 6.02E-14 & 2.06E-15 \\
38 & 84.90 & 84.01--86.00 & 2.00 & 4.53E+05 & ...--4.690E+05 & 2.962E+04 & 7.10E-14 & 2.22E-15 \\
39 & 87.05 & 86.01--88.00 & 2.00 & 4.85E+05 & ...--4.997E+05 & 3.069E+04 & 5.15E-14 & 1.66E-15 \\
40 & 88.96 & 88.01--90.00 & 2.00 & 5.15E+05 & ...--5.315E+05 & 3.175E+04 & 4.66E-14 & 1.47E-15 \\
41 & 91.00 & 90.01--92.00 & 2.00 & 5.48E+05 & ...--5.643E+05 & 3.282E+04 & 5.06E-14 & 1.53E-15 \\
42 & 93.21 & 92.01--94.00 & 2.00 & 5.85E+05 & ...--5.982E+05 & 3.387E+04 & 4.47E-14 & 1.31E-15 \\
43 & 95.04 & 94.01--96.00 & 2.00 & 6.16E+05 & ...--6.331E+05 & 3.493E+04 & 2.30E-14 & 5.88E-16 \\
44 & 96.98 & 96.01--98.00 & 2.00 & 6.51E+05 & ...--6.691E+05 & 3.598E+04 & 4.03E-14 & 1.13E-15 \\
45 & 98.97 & 98.01--100.00 & 2.00 & 6.87E+05 & ...--7.061E+05 & 3.702E+04 & 2.61E-14 & 8.05E-16 \\
46 & 101.38 & 100.01--102.00 & 2.00 & 7.32E+05 & ...--7.442E+05 & 3.806E+04 & 1.29E-14 & 3.92E-16 \\
47 & 103.29 & 102.01--104.00 & 2.00 & 7.69E+05 & ...--7.832E+05 & 3.909E+04 & 1.47E-14 & 4.35E-16 \\
48 & 105.43 & 104.01--106.00 & 2.00 & 8.12E+05 & ...--8.234E+05 & 4.011E+04 & 1.15E-14 & 3.43E-16 \\
49 & 107.72 & 106.01--108.00 & 2.00 & 8.59E+05 & ...--8.645E+05 & 4.113E+04 & 8.43E-15 & 2.46E-16 \\
50 & 109.19 & 108.01--110.00 & 2.00 & 8.90E+05 & ...--9.066E+05 & 4.214E+04 & 6.38E-15 & 1.81E-16 \\
51 & 111.18 & 110.01--112.00 & 2.00 & 9.32E+05 & ...--9.497E+05 & 4.313E+04 & 1.03E-14 & 2.91E-16 \\
52 & 113.24 & 112.01--114.00 & 2.00 & 9.77E+05 & ...--9.939E+05 & 4.412E+04 & 6.23E-15 & 1.66E-16 \\
53 & 114.89 & 114.01--116.00 & 2.00 & 1.01E+06 & ...--1.039E+06 & 4.510E+04 & 6.13E-15 & 1.64E-16 \\
54 & 117.10 & 116.01--118.00 & 2.00 & 1.06E+06 & ...--1.085E+06 & 4.607E+04 & 9.47E-15 & 2.49E-16 \\
55 & 119.27 & 118.01--120.00 & 2.00 & 1.12E+06 & ...--1.132E+06 & 4.703E+04 & 5.15E-15 & 1.30E-16 \\
56 & 121.13 & 120.01--122.00 & 2.00 & 1.16E+06 & ...--1.180E+06 & 4.798E+04 & 6.03E-15 & 1.50E-16 \\
57 & 123.00 & 122.01--124.00 & 2.00 & 1.20E+06 & ...--1.229E+06 & 4.892E+04 & 5.13E-15 & 1.27E-16 \\
58 & 125.20 & 124.01--126.00 & 2.00 & 1.26E+06 & ...--1.279E+06 & 4.985E+04 & 6.66E-15 & 1.62E-16 \\
59 & 126.93 & 126.01--128.00 & 2.00 & 1.30E+06 & ...--1.330E+06 & 5.077E+04 & 6.08E-15 & 1.45E-16 \\
60 & 129.19 & 128.01--130.00 & 2.00 & 1.36E+06 & ...--1.381E+06 & 5.168E+04 & 6.30E-16 & 1.57E-17 \\
61 & 130.98 & 130.01--132.00 & 2.00 & 1.41E+06 & ...--1.434E+06 & 5.257E+04 & 5.18E-18 & 1.33E-19 \\
62 & 133.25 & 132.01--134.17 & 2.17 & 1.47E+06 & ...--1.492E+06 & 5.831E+04 & 1.40E-17 & 3.55E-19 \\
\enddata
\end{deluxetable}

%
% Table B10
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.01	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	6.60\times10^{21}$ H\,atoms\,cm$^{-2}$.
}
\label{tab10_0.1_3.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%10_0.1_3.0
1 & 10.46 & 10.01--12.00 & 2.00 & 2.81E+02 & 10.987--1.310E+03 & 1.299E+03 & 2.87E-08 & 6.52E-09 \\
2 & 12.76 & 12.01--14.00 & 2.00 & 1.94E+03 & ...--3.107E+03 & 1.797E+03 & 2.56E-09 & 7.01E-11 \\
3 & 14.80 & 14.01--16.00 & 2.00 & 4.02E+03 & ...--5.525E+03 & 2.418E+03 & 7.12E-10 & 1.75E-11 \\
4 & 16.85 & 16.01--18.00 & 2.00 & 6.80E+03 & ...--8.654E+03 & 3.129E+03 & 2.48E-10 & 6.52E-12 \\
5 & 18.88 & 18.01--20.00 & 2.00 & 1.03E+04 & ...--1.261E+04 & 3.960E+03 & 1.02E-10 & 3.12E-12 \\
6 & 20.88 & 20.01--22.00 & 2.00 & 1.47E+04 & ...--1.747E+04 & 4.852E+03 & 5.01E-11 & 1.62E-12 \\
7 & 22.92 & 22.01--24.00 & 2.00 & 2.01E+04 & ...--2.327E+04 & 5.804E+03 & 2.25E-11 & 9.60E-13 \\
8 & 24.87 & 24.01--26.00 & 2.00 & 2.62E+04 & ...--3.008E+04 & 6.807E+03 & 1.59E-11 & 6.65E-13 \\
9 & 27.04 & 26.01--28.00 & 2.00 & 3.41E+04 & ...--3.793E+04 & 7.851E+03 & 8.38E-12 & 4.16E-13 \\
10 & 28.91 & 28.01--30.00 & 2.00 & 4.20E+04 & ...--4.686E+04 & 8.931E+03 & 5.32E-12 & 3.05E-13 \\
11 & 30.90 & 30.01--32.00 & 2.00 & 5.13E+04 & ...--5.690E+04 & 1.004E+04 & 3.74E-12 & 2.18E-13 \\
12 & 32.95 & 32.01--34.00 & 2.00 & 6.22E+04 & ...--6.809E+04 & 1.119E+04 & 3.13E-12 & 1.66E-13 \\
13 & 34.90 & 34.01--36.00 & 2.00 & 7.36E+04 & ...--8.044E+04 & 1.235E+04 & 2.20E-12 & 1.15E-13 \\
14 & 37.00 & 36.01--38.00 & 2.00 & 8.72E+04 & ...--9.399E+04 & 1.355E+04 & 1.37E-12 & 7.81E-14 \\
15 & 38.92 & 38.01--40.00 & 2.00 & 1.01E+05 & ...--1.088E+05 & 1.477E+04 & 1.18E-12 & 6.40E-14 \\
16 & 40.92 & 40.01--42.00 & 2.00 & 1.16E+05 & ...--1.248E+05 & 1.602E+04 & 8.77E-13 & 4.55E-14 \\
17 & 42.87 & 42.01--44.00 & 2.00 & 1.32E+05 & ...--1.421E+05 & 1.737E+04 & 7.53E-13 & 3.73E-14 \\
18 & 44.86 & 44.01--46.00 & 2.00 & 1.50E+05 & ...--1.607E+05 & 1.857E+04 & 6.08E-13 & 2.89E-14 \\
19 & 46.96 & 46.01--48.00 & 2.00 & 1.70E+05 & ...--1.806E+05 & 1.987E+04 & 4.89E-13 & 2.53E-14 \\
20 & 49.00 & 48.01--50.00 & 2.00 & 1.91E+05 & ...--2.018E+05 & 2.119E+04 & 3.67E-13 & 1.62E-14 \\
21 & 50.89 & 50.01--52.00 & 2.00 & 2.12E+05 & ...--2.243E+05 & 2.253E+04 & 2.99E-13 & 1.39E-14 \\
22 & 52.93 & 52.01--54.00 & 2.00 & 2.35E+05 & ...--2.482E+05 & 2.387E+04 & 2.55E-13 & 1.21E-14 \\
23 & 54.91 & 54.01--56.00 & 2.00 & 2.60E+05 & ...--2.734E+05 & 2.523E+04 & 1.97E-13 & 8.25E-15 \\
24 & 56.85 & 56.01--58.00 & 2.00 & 2.85E+05 & ...--3.000E+05 & 2.659E+04 & 1.51E-13 & 6.97E-15 \\
25 & 58.79 & 58.01--60.00 & 2.00 & 3.11E+05 & ...--3.280E+05 & 2.797E+04 & 1.34E-13 & 5.82E-15 \\
26 & 60.96 & 60.01--62.00 & 2.00 & 3.42E+05 & ...--3.573E+05 & 2.935E+04 & 1.26E-13 & 5.89E-15 \\
27 & 63.10 & 62.01--64.00 & 2.00 & 3.74E+05 & ...--3.881E+05 & 3.073E+04 & 9.60E-14 & 4.03E-15 \\
28 & 64.99 & 64.01--66.00 & 2.00 & 4.04E+05 & ...--4.202E+05 & 3.212E+04 & 5.66E-14 & 2.43E-15 \\
29 & 66.97 & 66.01--68.00 & 2.00 & 4.36E+05 & ...--4.537E+05 & 3.350E+04 & 6.41E-14 & 2.89E-15 \\
30 & 69.03 & 68.01--70.00 & 2.00 & 4.72E+05 & ...--4.886E+05 & 3.489E+04 & 4.46E-14 & 1.86E-15 \\
31 & 70.92 & 70.01--72.00 & 2.00 & 5.05E+05 & ...--5.247E+05 & 3.610E+04 & 3.68E-14 & 1.55E-15 \\
32 & 72.86 & 72.01--74.00 & 2.00 & 5.41E+05 & ...--5.623E+05 & 3.766E+04 & 3.63E-14 & 1.48E-15 \\
33 & 74.96 & 74.01--76.00 & 2.00 & 5.81E+05 & ...--6.014E+05 & 3.905E+04 & 3.47E-14 & 1.38E-15 \\
34 & 76.97 & 76.01--78.00 & 2.00 & 6.21E+05 & ...--6.418E+05 & 4.043E+04 & 2.49E-14 & 9.98E-16 \\
35 & 79.12 & 78.01--80.00 & 2.00 & 6.65E+05 & ...--6.836E+05 & 4.180E+04 & 2.40E-14 & 9.20E-16 \\
36 & 81.05 & 80.01--82.00 & 2.00 & 7.06E+05 & ...--7.268E+05 & 4.317E+04 & 1.87E-14 & 6.99E-16 \\
37 & 82.76 & 82.01--84.00 & 2.00 & 7.44E+05 & ...--7.713E+05 & 4.453E+04 & 1.65E-14 & 6.21E-16 \\
38 & 84.99 & 84.01--86.00 & 2.00 & 7.94E+05 & ...--8.172E+05 & 4.589E+04 & 1.35E-14 & 5.43E-16 \\
39 & 87.37 & 86.01--88.00 & 2.00 & 8.50E+05 & ...--8.644E+05 & 4.724E+04 & 9.23E-15 & 3.53E-16 \\
40 & 89.55 & 88.01--90.00 & 2.00 & 9.02E+05 & ...--9.130E+05 & 4.858E+04 & 5.08E-15 & 1.96E-16 \\
41 & 90.93 & 90.01--92.00 & 2.00 & 9.36E+05 & ...--9.629E+05 & 4.991E+04 & 3.97E-15 & 1.50E-16 \\
42 & 92.75 & 92.01--94.00 & 2.00 & 9.82E+05 & ...--1.014E+06 & 5.124E+04 & 6.00E-15 & 2.26E-16 \\
43 & 95.15 & 94.01--96.00 & 2.00 & 1.04E+06 & ...--1.067E+06 & 5.255E+04 & 5.66E-15 & 2.10E-16 \\
44 & 97.13 & 96.01--98.00 & 2.00 & 1.10E+06 & ...--1.121E+06 & 5.385E+04 & 3.36E-15 & 1.23E-16 \\
45 & 98.73 & 98.01--100.00 & 2.00 & 1.14E+06 & ...--1.176E+06 & 5.514E+04 & 3.33E-15 & 1.20E-16 \\
46 & 100.87 & 100.01--102.00 & 2.00 & 1.20E+06 & ...--1.232E+06 & 5.643E+04 & 4.59E-15 & 1.65E-16 \\
47 & 103.01 & 102.01--104.00 & 2.00 & 1.26E+06 & ...--1.290E+06 & 5.770E+04 & 2.97E-15 & 1.06E-16 \\
48 & 105.15 & 104.01--106.00 & 2.00 & 1.32E+06 & ...--1.349E+06 & 5.896E+04 & 3.56E-15 & 1.25E-16 \\
49 & 106.81 & 106.01--108.00 & 2.00 & 1.37E+06 & ...--1.409E+06 & 6.021E+04 & 3.05E-15 & 1.07E-16 \\
50 & 108.79 & 108.01--110.00 & 2.00 & 1.43E+06 & ...--1.470E+06 & 6.144E+04 & 3.10E-16 & 1.13E-17 \\
51 & 111.09 & 110.01--112.00 & 2.00 & 1.50E+06 & ...--1.533E+06 & 6.267E+04 & 4.29E-18 & 1.59E-19 \\
52 & 112.71 & 112.01--113.20 & 1.20 & 1.56E+06 & ...--1.572E+06 & 3.851E+04 & 4.87E-18 & 1.79E-19 \\
\enddata
\end{deluxetable}

%
% Table B11
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.020	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.32\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab11_0.1_6.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%11_0.1_6.0
1 & 10.22 & 10.01--11.00 & 1.00 & 2.61E+02 & 21.603--1.215E+03 & 1.193E+03 & 3.11E-08 & 6.62E-09 \\
2 & 11.38 & 11.01--12.00 & 1.00 & 1.74E+03 & ...--2.669E+03 & 1.454E+03 & 2.32E-09 & 7.88E-11 \\
3 & 12.42 & 12.01--13.00 & 1.00 & 3.37E+03 & ...--4.408E+03 & 1.739E+03 & 6.29E-10 & 2.02E-11 \\
4 & 13.43 & 13.01--14.00 & 1.00 & 5.26E+03 & ...--6.457E+03 & 2.050E+03 & 2.46E-10 & 8.45E-12 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 7.50E+03 & ...--8.843E+03 & 2.385E+03 & 1.17E-10 & 4.28E-12 \\
6 & 15.47 & 15.01--16.00 & 1.00 & 1.01E+04 & ...--1.159E+04 & 2.743E+03 & 5.66E-11 & 2.38E-12 \\
7 & 16.49 & 16.01--17.00 & 1.00 & 1.31E+04 & ...--1.467E+04 & 3.088E+03 & 3.48E-11 & 1.61E-12 \\
8 & 17.49 & 17.01--18.00 & 1.00 & 1.64E+04 & ...--1.819E+04 & 3.513E+03 & 2.04E-11 & 9.86E-13 \\
9 & 18.47 & 18.01--19.00 & 1.00 & 2.00E+04 & ...--2.211E+04 & 3.925E+03 & 1.22E-11 & 6.65E-13 \\
10 & 19.48 & 19.01--20.00 & 1.00 & 2.42E+04 & ...--2.646E+04 & 4.350E+03 & 9.65E-12 & 5.73E-13 \\
11 & 20.48 & 20.01--21.00 & 1.00 & 2.88E+04 & ...--3.125E+04 & 4.787E+03 & 6.28E-12 & 3.75E-13 \\
12 & 21.51 & 21.01--22.00 & 1.00 & 3.40E+04 & ...--3.648E+04 & 5.234E+03 & 4.62E-12 & 3.14E-13 \\
13 & 22.51 & 22.01--23.00 & 1.00 & 3.94E+04 & ...--4.217E+04 & 5.690E+03 & 3.47E-12 & 2.54E-13 \\
14 & 23.48 & 23.01--24.00 & 1.00 & 4.52E+04 & ...--4.833E+04 & 6.153E+03 & 2.95E-12 & 1.99E-13 \\
15 & 24.53 & 24.01--25.00 & 1.00 & 5.19E+04 & ...--5.495E+04 & 6.622E+03 & 2.08E-12 & 1.59E-13 \\
16 & 25.53 & 25.01--26.00 & 1.00 & 5.87E+04 & ...--6.205E+04 & 7.097E+03 & 1.65E-12 & 1.17E-13 \\
17 & 26.50 & 26.01--27.00 & 1.00 & 6.58E+04 & ...--6.962E+04 & 7.575E+03 & 1.34E-12 & 9.48E-14 \\
18 & 27.45 & 27.01--28.00 & 1.00 & 7.33E+04 & ...--7.768E+04 & 8.057E+03 & 1.24E-12 & 8.01E-14 \\
19 & 28.48 & 28.01--29.00 & 1.00 & 8.19E+04 & ...--8.622E+04 & 8.542E+03 & 9.02E-13 & 6.72E-14 \\
20 & 29.52 & 29.01--30.00 & 1.00 & 9.10E+04 & ...--9.525E+04 & 9.030E+03 & 7.09E-13 & 5.07E-14 \\
21 & 30.49 & 30.01--31.00 & 1.00 & 1.00E+05 & ...--1.048E+05 & 9.519E+03 & 6.12E-13 & 4.35E-14 \\
22 & 31.46 & 31.01--32.00 & 1.00 & 1.09E+05 & ...--1.148E+05 & 1.001E+04 & 4.75E-13 & 3.32E-14 \\
23 & 32.45 & 32.01--33.00 & 1.00 & 1.20E+05 & ...--1.253E+05 & 1.050E+04 & 4.56E-13 & 2.98E-14 \\
24 & 33.50 & 33.01--34.00 & 1.00 & 1.31E+05 & ...--1.363E+05 & 1.100E+04 & 3.99E-13 & 2.63E-14 \\
25 & 34.48 & 34.01--35.00 & 1.00 & 1.42E+05 & ...--1.478E+05 & 1.150E+04 & 2.85E-13 & 1.81E-14 \\
26 & 35.46 & 35.01--36.00 & 1.00 & 1.53E+05 & ...--1.598E+05 & 1.199E+04 & 3.10E-13 & 2.12E-14 \\
27 & 36.48 & 36.01--37.00 & 1.00 & 1.66E+05 & ...--1.723E+05 & 1.249E+04 & 2.43E-13 & 1.51E-14 \\
28 & 37.48 & 37.01--38.00 & 1.00 & 1.79E+05 & ...--1.853E+05 & 1.299E+04 & 1.98E-13 & 1.08E-14 \\
29 & 38.41 & 38.01--39.00 & 1.00 & 1.91E+05 & ...--1.987E+05 & 1.349E+04 & 1.84E-13 & 1.22E-14 \\
30 & 39.43 & 39.01--40.00 & 1.00 & 2.05E+05 & ...--2.127E+05 & 1.399E+04 & 1.44E-13 & 9.44E-15 \\
31 & 40.49 & 40.01--41.00 & 1.00 & 2.20E+05 & ...--2.272E+05 & 1.449E+04 & 1.65E-13 & 1.01E-14 \\
32 & 41.57 & 41.01--42.00 & 1.00 & 2.36E+05 & ...--2.422E+05 & 1.500E+04 & 1.24E-13 & 7.50E-15 \\
33 & 42.55 & 42.01--43.00 & 1.00 & 2.51E+05 & ...--2.577E+05 & 1.550E+04 & 9.42E-14 & 5.69E-15 \\
34 & 43.50 & 43.01--44.00 & 1.00 & 2.66E+05 & ...--2.739E+05 & 1.616E+04 & 9.42E-14 & 5.63E-15 \\
35 & 44.38 & 44.01--45.00 & 1.00 & 2.80E+05 & ...--2.904E+05 & 1.651E+04 & 6.33E-14 & 3.39E-15 \\
36 & 45.35 & 45.01--46.00 & 1.00 & 2.96E+05 & ...--3.074E+05 & 1.701E+04 & 7.91E-14 & 4.72E-15 \\
37 & 46.46 & 46.01--47.00 & 1.00 & 3.15E+05 & ...--3.249E+05 & 1.751E+04 & 6.48E-14 & 4.05E-15 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 3.34E+05 & ...--3.429E+05 & 1.801E+04 & 4.53E-14 & 2.33E-15 \\
39 & 48.46 & 48.01--49.00 & 1.00 & 3.51E+05 & ...--3.614E+05 & 1.851E+04 & 5.70E-14 & 3.46E-15 \\
40 & 49.54 & 49.01--50.00 & 1.00 & 3.72E+05 & ...--3.805E+05 & 1.901E+04 & 3.67E-14 & 2.10E-15 \\
41 & 50.46 & 50.01--51.00 & 1.00 & 3.89E+05 & ...--4.000E+05 & 1.951E+04 & 4.24E-14 & 2.24E-15 \\
42 & 51.36 & 51.01--52.00 & 1.00 & 4.07E+05 & ...--4.200E+05 & 2.001E+04 & 2.18E-14 & 1.32E-15 \\
43 & 52.33 & 52.01--53.00 & 1.00 & 4.27E+05 & ...--4.405E+05 & 2.051E+04 & 3.14E-14 & 1.80E-15 \\
44 & 53.29 & 53.01--54.00 & 1.00 & 4.47E+05 & ...--4.615E+05 & 2.101E+04 & 2.33E-14 & 1.33E-15 \\
45 & 54.31 & 54.01--55.00 & 1.00 & 4.68E+05 & ...--4.830E+05 & 2.150E+04 & 2.32E-14 & 1.32E-15 \\
46 & 55.44 & 55.01--56.00 & 1.00 & 4.93E+05 & ...--5.050E+05 & 2.200E+04 & 2.32E-14 & 1.30E-15 \\
47 & 56.63 & 56.01--57.00 & 1.00 & 5.19E+05 & ...--5.275E+05 & 2.249E+04 & 1.86E-14 & 1.05E-15 \\
48 & 57.47 & 57.01--58.00 & 1.00 & 5.38E+05 & ...--5.505E+05 & 2.298E+04 & 1.18E-14 & 5.94E-16 \\
49 & 58.56 & 58.01--59.00 & 1.00 & 5.64E+05 & ...--5.739E+05 & 2.347E+04 & 1.66E-14 & 9.26E-16 \\
50 & 59.52 & 59.01--60.00 & 1.00 & 5.86E+05 & ...--5.979E+05 & 2.396E+04 & 7.17E-15 & 3.59E-16 \\
51 & 60.31 & 60.01--61.00 & 1.00 & 6.05E+05 & ...--6.223E+05 & 2.444E+04 & 1.49E-14 & 8.14E-16 \\
52 & 61.47 & 61.01--62.00 & 1.00 & 6.34E+05 & ...--6.473E+05 & 2.493E+04 & 8.38E-15 & 4.09E-16 \\
53 & 62.31 & 62.01--63.00 & 1.00 & 6.55E+05 & ...--6.727E+05 & 2.541E+04 & 1.22E-14 & 6.73E-16 \\
54 & 63.50 & 63.01--64.00 & 1.00 & 6.86E+05 & ...--6.986E+05 & 2.589E+04 & 5.11E-15 & 2.52E-16 \\
55 & 64.38 & 64.01--65.00 & 1.00 & 7.09E+05 & ...--7.249E+05 & 2.637E+04 & 1.00E-14 & 5.36E-16 \\
56 & 65.52 & 65.01--66.00 & 1.00 & 7.39E+05 & ...--7.518E+05 & 2.685E+04 & 7.51E-15 & 3.87E-16 \\
57 & 66.59 & 66.01--67.00 & 1.00 & 7.68E+05 & ...--7.791E+05 & 2.732E+04 & 7.53E-15 & 3.89E-16 \\
58 & 67.46 & 67.01--68.00 & 1.00 & 7.92E+05 & ...--8.069E+05 & 2.779E+04 & 2.87E-15 & 1.43E-16 \\
59 & 68.35 & 68.01--69.00 & 1.00 & 8.17E+05 & ...--8.352E+05 & 2.826E+04 & 6.28E-15 & 3.29E-16 \\
60 & 69.58 & 69.01--70.00 & 1.00 & 8.52E+05 & ...--8.639E+05 & 2.873E+04 & 6.06E-15 & 3.14E-16 \\
61 & 70.43 & 70.01--71.00 & 1.00 & 8.76E+05 & ...--8.931E+05 & 2.920E+04 & 2.94E-15 & 1.45E-16 \\
62 & 71.24 & 71.01--72.00 & 1.00 & 9.00E+05 & ...--9.224E+05 & 2.936E+04 & 3.94E-15 & 2.07E-16 \\
63 & 72.77 & 72.01--73.00 & 1.00 & 9.46E+05 & ...--9.526E+05 & 3.012E+04 & 3.03E-15 & 1.57E-16 \\
64 & 73.74 & 73.01--74.00 & 1.00 & 9.76E+05 & ...--9.831E+05 & 3.058E+04 & 2.16E-15 & 1.10E-16 \\
65 & 74.67 & 74.01--75.00 & 1.00 & 1.00E+06 & ...--1.014E+06 & 3.103E+04 & 1.95E-15 & 1.01E-16 \\
66 & 75.79 & 75.01--76.00 & 1.00 & 1.04E+06 & ...--1.046E+06 & 3.149E+04 & 1.83E-15 & 9.37E-17 \\
67 & 76.87 & 76.01--77.00 & 1.00 & 1.07E+06 & ...--1.078E+06 & 3.194E+04 & 1.38E-15 & 7.05E-17 \\
68 & 77.36 & 77.01--78.00 & 1.00 & 1.09E+06 & ...--1.110E+06 & 3.239E+04 & 5.64E-16 & 2.79E-17 \\
69 & 78.18 & 78.01--79.00 & 1.00 & 1.12E+06 & ...--1.143E+06 & 3.284E+04 & 1.52E-15 & 7.75E-17 \\
70 & 79.32 & 79.01--80.00 & 1.00 & 1.15E+06 & ...--1.176E+06 & 3.329E+04 & 1.46E-15 & 7.40E-17 \\
71 & 80.41 & 80.01--81.00 & 1.00 & 1.19E+06 & ...--1.210E+06 & 3.373E+04 & 1.47E-15 & 7.40E-17 \\
72 & 81.60 & 81.01--82.00 & 1.00 & 1.23E+06 & ...--1.244E+06 & 3.417E+04 & 1.21E-15 & 6.07E-17 \\
73 & 82.67 & 82.01--83.00 & 1.00 & 1.27E+06 & ...--1.279E+06 & 3.461E+04 & 9.42E-16 & 4.71E-17 \\
74 & 83.50 & 83.01--84.00 & 1.00 & 1.30E+06 & ...--1.314E+06 & 3.505E+04 & 1.09E-15 & 5.43E-17 \\
75 & 84.58 & 84.01--85.00 & 1.00 & 1.33E+06 & ...--1.349E+06 & 3.548E+04 & 8.92E-16 & 4.47E-17 \\
76 & 85.67 & 85.01--86.00 & 1.00 & 1.37E+06 & ...--1.385E+06 & 3.592E+04 & 9.17E-16 & 4.58E-17 \\
77 & 86.53 & 86.01--87.00 & 1.00 & 1.40E+06 & ...--1.421E+06 & 3.635E+04 & 8.96E-16 & 4.47E-17 \\
78 & 87.54 & 87.01--88.00 & 1.00 & 1.44E+06 & ...--1.458E+06 & 3.678E+04 & 1.47E-15 & 7.30E-17 \\
79 & 88.55 & 88.01--89.00 & 1.00 & 1.48E+06 & ...--1.495E+06 & 3.720E+04 & 8.60E-17 & 4.48E-18 \\
80 & 89.49 & 89.01--90.00 & 1.00 & 1.51E+06 & ...--1.533E+06 & 3.763E+04 & 1.00E-16 & 5.20E-18 \\
81 & 90.55 & 90.01--91.00 & 1.00 & 1.55E+06 & ...--1.571E+06 & 3.805E+04 & 9.77E-19 & 5.13E-20 \\
82 & 91.61 & 91.01--92.00 & 1.00 & 1.60E+06 & ...--1.610E+06 & 3.847E+04 & 1.47E-18 & 7.69E-20 \\
83 & 92.63 & 92.01--92.99 & 0.99 & 1.63E+06 & ...--1.648E+06 & 3.889E+04 & 2.28E-18 & 1.19E-19 \\
\enddata
\end{deluxetable}

%
% Table B12
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.025	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.98\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab12_0.1_9.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%12_0.1_9.0
1 & 10.17 & 10.01--11.00 & 1.00 & 3.17E+02 & 33.247--1.878E+03 & 1.845E+03 & 3.23E-08 & 6.48E-09 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 2.65E+03 & ...--4.136E+03 & 2.258E+03 & 1.22E-09 & 4.58E-11 \\
3 & 12.41 & 12.01--13.00 & 1.00 & 5.20E+03 & ...--6.834E+03 & 2.699E+03 & 2.85E-10 & 1.14E-11 \\
4 & 13.42 & 13.01--14.00 & 1.00 & 8.14E+03 & ...--1.001E+04 & 3.173E+03 & 9.92E-11 & 4.70E-12 \\
5 & 14.44 & 14.01--15.00 & 1.00 & 1.16E+04 & ...--1.368E+04 & 3.677E+03 & 4.68E-11 & 2.46E-12 \\
6 & 15.46 & 15.01--16.00 & 1.00 & 1.56E+04 & ...--1.789E+04 & 4.209E+03 & 2.42E-11 & 1.38E-12 \\
7 & 16.44 & 16.01--17.00 & 1.00 & 2.00E+04 & ...--2.261E+04 & 4.715E+03 & 1.37E-11 & 8.62E-13 \\
8 & 17.47 & 17.01--18.00 & 1.00 & 2.51E+04 & ...--2.795E+04 & 5.338E+03 & 8.95E-12 & 6.30E-13 \\
9 & 18.44 & 18.01--19.00 & 1.00 & 3.05E+04 & ...--3.388E+04 & 5.936E+03 & 5.58E-12 & 4.33E-13 \\
10 & 19.47 & 19.01--20.00 & 1.00 & 3.69E+04 & ...--4.043E+04 & 6.549E+03 & 4.43E-12 & 3.45E-13 \\
11 & 20.49 & 20.01--21.00 & 1.00 & 4.40E+04 & ...--4.761E+04 & 7.177E+03 & 3.04E-12 & 2.54E-13 \\
12 & 21.46 & 21.01--22.00 & 1.00 & 5.12E+04 & ...--5.543E+04 & 7.818E+03 & 2.37E-12 & 1.99E-13 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 5.96E+04 & ...--6.389E+04 & 8.468E+03 & 1.70E-12 & 1.39E-13 \\
14 & 23.52 & 23.01--24.00 & 1.00 & 6.87E+04 & ...--7.302E+04 & 9.126E+03 & 1.43E-12 & 1.16E-13 \\
15 & 24.47 & 24.01--25.00 & 1.00 & 7.76E+04 & ...--8.281E+04 & 9.792E+03 & 9.52E-13 & 7.67E-14 \\
16 & 25.49 & 25.01--26.00 & 1.00 & 8.80E+04 & ...--9.328E+04 & 1.046E+04 & 8.39E-13 & 7.09E-14 \\
17 & 26.48 & 26.01--27.00 & 1.00 & 9.87E+04 & ...--1.044E+05 & 1.114E+04 & 6.16E-13 & 5.02E-14 \\
18 & 27.48 & 27.01--28.00 & 1.00 & 1.10E+05 & ...--1.162E+05 & 1.182E+04 & 5.27E-13 & 4.27E-14 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 1.22E+05 & ...--1.287E+05 & 1.250E+04 & 4.09E-13 & 3.17E-14 \\
20 & 29.45 & 29.01--30.00 & 1.00 & 1.35E+05 & ...--1.419E+05 & 1.318E+04 & 3.53E-13 & 2.76E-14 \\
21 & 30.49 & 30.01--31.00 & 1.00 & 1.49E+05 & ...--1.558E+05 & 1.387E+04 & 3.39E-13 & 2.65E-14 \\
22 & 31.50 & 31.01--32.00 & 1.00 & 1.63E+05 & ...--1.703E+05 & 1.455E+04 & 2.14E-13 & 1.56E-14 \\
23 & 32.43 & 32.01--33.00 & 1.00 & 1.77E+05 & ...--1.856E+05 & 1.524E+04 & 2.18E-13 & 1.56E-14 \\
24 & 33.41 & 33.01--34.00 & 1.00 & 1.92E+05 & ...--2.015E+05 & 1.592E+04 & 1.76E-13 & 1.30E-14 \\
25 & 34.35 & 34.01--35.00 & 1.00 & 2.07E+05 & ...--2.181E+05 & 1.661E+04 & 1.38E-13 & 1.02E-14 \\
26 & 35.39 & 35.01--36.00 & 1.00 & 2.25E+05 & ...--2.354E+05 & 1.729E+04 & 1.51E-13 & 1.09E-14 \\
27 & 36.49 & 36.01--37.00 & 1.00 & 2.44E+05 & ...--2.534E+05 & 1.798E+04 & 1.09E-13 & 7.82E-15 \\
28 & 37.45 & 37.01--38.00 & 1.00 & 2.62E+05 & ...--2.720E+05 & 1.866E+04 & 9.64E-14 & 6.31E-15 \\
29 & 38.48 & 38.01--39.00 & 1.00 & 2.82E+05 & ...--2.914E+05 & 1.934E+04 & 8.99E-14 & 6.24E-15 \\
30 & 39.49 & 39.01--40.00 & 1.00 & 3.01E+05 & ...--3.114E+05 & 2.002E+04 & 5.80E-14 & 4.20E-15 \\
31 & 40.45 & 40.01--41.00 & 1.00 & 3.21E+05 & ...--3.321E+05 & 2.070E+04 & 6.05E-14 & 4.21E-15 \\
32 & 41.57 & 41.01--42.00 & 1.00 & 3.44E+05 & ...--3.535E+05 & 2.138E+04 & 5.30E-14 & 3.64E-15 \\
33 & 42.47 & 42.01--43.00 & 1.00 & 3.64E+05 & ...--3.755E+05 & 2.205E+04 & 3.33E-14 & 2.03E-15 \\
34 & 43.50 & 43.01--44.00 & 1.00 & 3.87E+05 & ...--3.985E+05 & 2.295E+04 & 4.47E-14 & 3.11E-15 \\
35 & 44.62 & 44.01--45.00 & 1.00 & 4.13E+05 & ...--4.219E+05 & 2.340E+04 & 3.51E-14 & 2.23E-15 \\
36 & 45.51 & 45.01--46.00 & 1.00 & 4.34E+05 & ...--4.459E+05 & 2.406E+04 & 1.77E-14 & 1.18E-15 \\
37 & 46.48 & 46.01--47.00 & 1.00 & 4.58E+05 & ...--4.707E+05 & 2.472E+04 & 2.44E-14 & 1.63E-15 \\
38 & 47.43 & 47.01--48.00 & 1.00 & 4.82E+05 & ...--4.960E+05 & 2.538E+04 & 1.84E-14 & 1.21E-15 \\
39 & 48.39 & 48.01--49.00 & 1.00 & 5.06E+05 & ...--5.221E+05 & 2.604E+04 & 1.83E-14 & 1.19E-15 \\
40 & 49.48 & 49.01--50.00 & 1.00 & 5.35E+05 & ...--5.488E+05 & 2.669E+04 & 1.59E-14 & 1.04E-15 \\
41 & 50.59 & 50.01--51.00 & 1.00 & 5.65E+05 & ...--5.761E+05 & 2.734E+04 & 1.52E-14 & 9.87E-16 \\
42 & 51.41 & 51.01--52.00 & 1.00 & 5.87E+05 & ...--6.041E+05 & 2.798E+04 & 7.94E-15 & 4.78E-16 \\
43 & 52.46 & 52.01--53.00 & 1.00 & 6.17E+05 & ...--6.327E+05 & 2.862E+04 & 1.27E-14 & 8.17E-16 \\
44 & 53.49 & 53.01--54.00 & 1.00 & 6.47E+05 & ...--6.620E+05 & 2.926E+04 & 7.48E-15 & 4.43E-16 \\
45 & 54.31 & 54.01--55.00 & 1.00 & 6.71E+05 & ...--6.919E+05 & 2.989E+04 & 9.62E-15 & 6.25E-16 \\
46 & 55.47 & 55.01--56.00 & 1.00 & 7.06E+05 & ...--7.224E+05 & 3.051E+04 & 4.62E-15 & 2.77E-16 \\
47 & 56.30 & 56.01--57.00 & 1.00 & 7.32E+05 & ...--7.535E+05 & 3.114E+04 & 8.55E-15 & 5.40E-16 \\
48 & 57.42 & 57.01--58.00 & 1.00 & 7.67E+05 & ...--7.853E+05 & 3.175E+04 & 6.69E-15 & 4.13E-16 \\
49 & 58.39 & 58.01--59.00 & 1.00 & 7.98E+05 & ...--8.176E+05 & 3.237E+04 & 4.83E-15 & 3.03E-16 \\
50 & 59.47 & 59.01--60.00 & 1.00 & 8.33E+05 & ...--8.506E+05 & 3.298E+04 & 4.88E-15 & 3.07E-16 \\
51 & 60.58 & 60.01--61.00 & 1.00 & 8.70E+05 & ...--8.842E+05 & 3.358E+04 & 4.77E-15 & 2.97E-16 \\
52 & 61.56 & 61.01--62.00 & 1.00 & 9.03E+05 & ...--9.184E+05 & 3.418E+04 & 2.61E-15 & 1.58E-16 \\
53 & 62.30 & 62.01--63.00 & 1.00 & 9.29E+05 & ...--9.531E+05 & 3.477E+04 & 4.30E-15 & 2.68E-16 \\
54 & 63.45 & 63.01--64.00 & 1.00 & 9.69E+05 & ...--9.885E+05 & 3.536E+04 & 3.16E-15 & 1.96E-16 \\
55 & 64.48 & 64.01--65.00 & 1.00 & 1.01E+06 & ...--1.024E+06 & 3.595E+04 & 1.83E-15 & 1.14E-16 \\
56 & 65.36 & 65.01--66.00 & 1.00 & 1.04E+06 & ...--1.061E+06 & 3.653E+04 & 1.49E-15 & 9.18E-17 \\
57 & 66.21 & 66.01--67.00 & 1.00 & 1.07E+06 & ...--1.098E+06 & 3.710E+04 & 1.48E-15 & 9.16E-17 \\
58 & 67.24 & 67.01--68.00 & 1.00 & 1.11E+06 & ...--1.136E+06 & 3.767E+04 & 1.30E-15 & 7.98E-17 \\
59 & 68.22 & 68.01--69.00 & 1.00 & 1.14E+06 & ...--1.174E+06 & 3.824E+04 & 1.16E-15 & 7.10E-17 \\
60 & 69.26 & 69.01--70.00 & 1.00 & 1.18E+06 & ...--1.213E+06 & 3.880E+04 & 1.11E-15 & 6.79E-17 \\
61 & 70.27 & 70.01--71.00 & 1.00 & 1.22E+06 & ...--1.252E+06 & 3.936E+04 & 1.12E-15 & 6.85E-17 \\
62 & 71.34 & 71.01--72.00 & 1.00 & 1.27E+06 & ...--1.292E+06 & 3.951E+04 & 8.66E-16 & 5.30E-17 \\
63 & 72.45 & 72.01--73.00 & 1.00 & 1.31E+06 & ...--1.332E+06 & 4.045E+04 & 1.02E-15 & 6.20E-17 \\
64 & 73.44 & 73.01--74.00 & 1.00 & 1.35E+06 & ...--1.373E+06 & 4.099E+04 & 6.98E-16 & 4.27E-17 \\
65 & 74.43 & 74.01--75.00 & 1.00 & 1.39E+06 & ...--1.415E+06 & 4.153E+04 & 6.93E-16 & 4.22E-17 \\
66 & 75.44 & 75.01--76.00 & 1.00 & 1.43E+06 & ...--1.457E+06 & 4.207E+04 & 8.83E-16 & 5.38E-17 \\
67 & 76.48 & 76.01--77.00 & 1.00 & 1.48E+06 & ...--1.499E+06 & 4.260E+04 & 1.07E-15 & 6.51E-17 \\
68 & 77.62 & 77.01--78.00 & 1.00 & 1.53E+06 & ...--1.542E+06 & 4.312E+04 & 6.58E-17 & 4.18E-18 \\
69 & 78.30 & 78.01--79.00 & 1.00 & 1.56E+06 & ...--1.586E+06 & 4.365E+04 & 5.23E-17 & 3.33E-18 \\
70 & 79.41 & 79.01--80.00 & 1.00 & 1.60E+06 & ...--1.630E+06 & 4.416E+04 & 1.07E-18 & 6.89E-20 \\
71 & 80.55 & 80.01--81.00 & 1.00 & 1.66E+06 & ...--1.675E+06 & 4.468E+04 & 1.38E-18 & 8.82E-20 \\
72 & 81.14 & 81.01--81.30 & 0.30 & 1.68E+06 & ...--1.689E+06 & 1.395E+04 & 8.83E-19 & 5.67E-20 \\
\enddata
\end{deluxetable}

%
% Table B13
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	4.40\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab13_0.1_20}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%13_0.1_20
1 & 10.13 & 10.01--11.00 & 1.00 & 3.35E+02 & 45.014--2.553E+03 & 2.508E+03 & 3.01E-08 & 5.91E-09 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 3.61E+03 & ...--5.636E+03 & 3.083E+03 & 5.22E-10 & 2.84E-11 \\
3 & 12.40 & 12.01--13.00 & 1.00 & 7.05E+03 & ...--9.329E+03 & 3.693E+03 & 1.14E-10 & 7.24E-12 \\
4 & 13.43 & 13.01--14.00 & 1.00 & 1.11E+04 & ...--1.367E+04 & 4.342E+03 & 3.99E-11 & 3.10E-12 \\
5 & 14.46 & 14.01--15.00 & 1.00 & 1.59E+04 & ...--1.870E+04 & 5.027E+03 & 1.84E-11 & 1.51E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 2.12E+04 & ...--2.444E+04 & 5.745E+03 & 1.03E-11 & 9.14E-13 \\
7 & 16.48 & 16.01--17.00 & 1.00 & 2.75E+04 & ...--3.087E+04 & 6.424E+03 & 6.07E-12 & 6.07E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 3.44E+04 & ...--3.812E+04 & 7.257E+03 & 4.04E-12 & 4.32E-13 \\
9 & 18.48 & 18.01--19.00 & 1.00 & 4.20E+04 & ...--4.618E+04 & 8.052E+03 & 2.63E-12 & 3.06E-13 \\
10 & 19.47 & 19.01--20.00 & 1.00 & 5.03E+04 & ...--5.504E+04 & 8.866E+03 & 2.11E-12 & 2.32E-13 \\
11 & 20.46 & 20.01--21.00 & 1.00 & 5.95E+04 & ...--6.474E+04 & 9.697E+03 & 1.36E-12 & 1.57E-13 \\
12 & 21.48 & 21.01--22.00 & 1.00 & 6.98E+04 & ...--7.528E+04 & 1.054E+04 & 1.12E-12 & 1.19E-13 \\
13 & 22.48 & 22.01--23.00 & 1.00 & 8.08E+04 & ...--8.668E+04 & 1.140E+04 & 7.76E-13 & 8.93E-14 \\
14 & 23.49 & 23.01--24.00 & 1.00 & 9.27E+04 & ...--9.895E+04 & 1.226E+04 & 5.38E-13 & 5.88E-14 \\
15 & 24.42 & 24.01--25.00 & 1.00 & 1.05E+05 & ...--1.121E+05 & 1.314E+04 & 4.39E-13 & 4.55E-14 \\
16 & 25.45 & 25.01--26.00 & 1.00 & 1.18E+05 & ...--1.261E+05 & 1.402E+04 & 3.82E-13 & 4.35E-14 \\
17 & 26.48 & 26.01--27.00 & 1.00 & 1.33E+05 & ...--1.410E+05 & 1.490E+04 & 2.85E-13 & 2.77E-14 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.49E+05 & ...--1.568E+05 & 1.579E+04 & 2.28E-13 & 2.42E-14 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 1.65E+05 & ...--1.735E+05 & 1.668E+04 & 1.87E-13 & 1.83E-14 \\
20 & 29.45 & 29.01--30.00 & 1.00 & 1.82E+05 & ...--1.910E+05 & 1.757E+04 & 1.39E-13 & 1.36E-14 \\
21 & 30.41 & 30.01--31.00 & 1.00 & 1.99E+05 & ...--2.095E+05 & 1.846E+04 & 1.37E-13 & 1.35E-14 \\
22 & 31.50 & 31.01--32.00 & 1.00 & 2.19E+05 & ...--2.289E+05 & 1.935E+04 & 1.15E-13 & 1.13E-14 \\
23 & 32.54 & 32.01--33.00 & 1.00 & 2.40E+05 & ...--2.491E+05 & 2.025E+04 & 7.90E-14 & 7.36E-15 \\
24 & 33.52 & 33.01--34.00 & 1.00 & 2.60E+05 & ...--2.702E+05 & 2.113E+04 & 7.29E-14 & 7.09E-15 \\
25 & 34.53 & 34.01--35.00 & 1.00 & 2.82E+05 & ...--2.923E+05 & 2.202E+04 & 6.29E-14 & 5.69E-15 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 3.05E+05 & ...--3.152E+05 & 2.291E+04 & 4.89E-14 & 4.59E-15 \\
27 & 36.55 & 36.01--37.00 & 1.00 & 3.28E+05 & ...--3.390E+05 & 2.379E+04 & 3.96E-14 & 3.70E-15 \\
28 & 37.59 & 37.01--38.00 & 1.00 & 3.54E+05 & ...--3.636E+05 & 2.467E+04 & 3.19E-14 & 2.96E-15 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 3.76E+05 & ...--3.892E+05 & 2.554E+04 & 2.18E-14 & 1.88E-15 \\
30 & 39.39 & 39.01--40.00 & 1.00 & 4.00E+05 & ...--4.156E+05 & 2.641E+04 & 2.63E-14 & 2.44E-15 \\
31 & 40.43 & 40.01--41.00 & 1.00 & 4.27E+05 & ...--4.429E+05 & 2.728E+04 & 1.89E-14 & 1.71E-15 \\
32 & 41.52 & 41.01--42.00 & 1.00 & 4.58E+05 & ...--4.710E+05 & 2.814E+04 & 1.93E-14 & 1.78E-15 \\
33 & 42.52 & 42.01--43.00 & 1.00 & 4.86E+05 & ...--5.000E+05 & 2.900E+04 & 9.72E-15 & 8.77E-16 \\
34 & 43.50 & 43.01--44.00 & 1.00 & 5.15E+05 & ...--5.302E+05 & 3.016E+04 & 1.44E-14 & 1.31E-15 \\
35 & 44.65 & 44.01--45.00 & 1.00 & 5.50E+05 & ...--5.609E+05 & 3.071E+04 & 9.46E-15 & 8.55E-16 \\
36 & 45.67 & 45.01--46.00 & 1.00 & 5.82E+05 & ...--5.924E+05 & 3.155E+04 & 8.29E-15 & 7.58E-16 \\
37 & 46.56 & 46.01--47.00 & 1.00 & 6.10E+05 & ...--6.248E+05 & 3.238E+04 & 4.95E-15 & 4.29E-16 \\
38 & 47.42 & 47.01--48.00 & 1.00 & 6.39E+05 & ...--6.580E+05 & 3.321E+04 & 6.95E-15 & 6.33E-16 \\
39 & 48.63 & 48.01--49.00 & 1.00 & 6.79E+05 & ...--6.920E+05 & 3.403E+04 & 6.06E-15 & 5.48E-16 \\
40 & 49.56 & 49.01--50.00 & 1.00 & 7.11E+05 & ...--7.269E+05 & 3.484E+04 & 3.09E-15 & 2.75E-16 \\
41 & 50.47 & 50.01--51.00 & 1.00 & 7.44E+05 & ...--7.625E+05 & 3.565E+04 & 4.13E-15 & 3.75E-16 \\
42 & 51.53 & 51.01--52.00 & 1.00 & 7.82E+05 & ...--7.990E+05 & 3.645E+04 & 4.05E-15 & 3.62E-16 \\
43 & 52.46 & 52.01--53.00 & 1.00 & 8.16E+05 & ...--8.362E+05 & 3.724E+04 & 2.78E-15 & 2.52E-16 \\
44 & 53.46 & 53.01--54.00 & 1.00 & 8.54E+05 & ...--8.743E+05 & 3.803E+04 & 2.52E-15 & 2.30E-16 \\
45 & 54.55 & 54.01--55.00 & 1.00 & 8.95E+05 & ...--9.131E+05 & 3.881E+04 & 2.84E-15 & 2.58E-16 \\
46 & 55.65 & 55.01--56.00 & 1.00 & 9.39E+05 & ...--9.526E+05 & 3.958E+04 & 2.15E-15 & 1.95E-16 \\
47 & 56.51 & 56.01--57.00 & 1.00 & 9.73E+05 & ...--9.930E+05 & 4.034E+04 & 1.17E-15 & 1.06E-16 \\
48 & 57.46 & 57.01--58.00 & 1.00 & 1.01E+06 & ...--1.034E+06 & 4.109E+04 & 2.31E-15 & 2.10E-16 \\
49 & 58.46 & 58.01--59.00 & 1.00 & 1.05E+06 & ...--1.076E+06 & 4.184E+04 & 1.54E-15 & 1.39E-16 \\
50 & 59.46 & 59.01--60.00 & 1.00 & 1.10E+06 & ...--1.118E+06 & 4.258E+04 & 8.46E-16 & 7.69E-17 \\
51 & 60.41 & 60.01--61.00 & 1.00 & 1.14E+06 & ...--1.162E+06 & 4.331E+04 & 8.07E-16 & 7.29E-17 \\
52 & 61.26 & 61.01--62.00 & 1.00 & 1.17E+06 & ...--1.206E+06 & 4.403E+04 & 5.91E-16 & 5.35E-17 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 1.23E+06 & ...--1.251E+06 & 4.475E+04 & 9.08E-16 & 8.25E-17 \\
54 & 63.80 & 63.01--64.00 & 1.00 & 1.29E+06 & ...--1.296E+06 & 4.545E+04 & 4.73E-16 & 4.25E-17 \\
55 & 64.72 & 64.01--65.00 & 1.00 & 1.33E+06 & ...--1.342E+06 & 4.615E+04 & 3.24E-16 & 2.92E-17 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 1.36E+06 & ...--1.389E+06 & 4.684E+04 & 3.81E-16 & 3.44E-17 \\
57 & 66.50 & 66.01--67.00 & 1.00 & 1.41E+06 & ...--1.437E+06 & 4.753E+04 & 4.36E-16 & 3.95E-17 \\
58 & 67.59 & 67.01--68.00 & 1.00 & 1.46E+06 & ...--1.485E+06 & 4.820E+04 & 4.23E-16 & 3.83E-17 \\
59 & 68.58 & 68.01--69.00 & 1.00 & 1.51E+06 & ...--1.534E+06 & 4.887E+04 & 5.25E-16 & 4.75E-17 \\
60 & 69.52 & 69.01--70.00 & 1.00 & 1.56E+06 & ...--1.583E+06 & 4.953E+04 & 3.75E-17 & 3.55E-18 \\
61 & 70.25 & 70.01--71.00 & 1.00 & 1.60E+06 & ...--1.633E+06 & 5.019E+04 & 2.41E-17 & 2.29E-18 \\
62 & 71.59 & 71.01--72.00 & 1.00 & 1.66E+06 & ...--1.684E+06 & 5.033E+04 & 4.27E-19 & 4.07E-20 \\
63 & 72.54 & 72.01--72.93 & 0.93 & 1.71E+06 & ...--1.732E+06 & 4.837E+04 & 9.02E-19 & 8.61E-20 \\
\enddata
\end{deluxetable}

%
% Table B14
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	8.80\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab14_0.1_40}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%14_0.1_40
1 & 10.11 & 10.01--11.00 & 1.00 & 2.99E+02 & 45.014--2.553E+03 & 2.508E+03 & 2.72E-08 & 5.82E-09 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 3.60E+03 & ...--5.636E+03 & 3.083E+03 & 3.35E-10 & 2.47E-11 \\
3 & 12.40 & 12.01--13.00 & 1.00 & 7.06E+03 & ...--9.329E+03 & 3.693E+03 & 7.12E-11 & 6.39E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 1.12E+04 & ...--1.367E+04 & 4.342E+03 & 2.58E-11 & 2.78E-12 \\
5 & 14.46 & 14.01--15.00 & 1.00 & 1.59E+04 & ...--1.870E+04 & 5.027E+03 & 1.21E-11 & 1.34E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 2.12E+04 & ...--2.444E+04 & 5.745E+03 & 7.00E-12 & 8.09E-13 \\
7 & 16.47 & 16.01--17.00 & 1.00 & 2.74E+04 & ...--3.087E+04 & 6.424E+03 & 4.12E-12 & 5.40E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 3.43E+04 & ...--3.812E+04 & 7.257E+03 & 2.77E-12 & 3.83E-13 \\
9 & 18.48 & 18.01--19.00 & 1.00 & 4.20E+04 & ...--4.618E+04 & 8.052E+03 & 1.78E-12 & 2.73E-13 \\
10 & 19.46 & 19.01--20.00 & 1.00 & 5.03E+04 & ...--5.504E+04 & 8.866E+03 & 1.41E-12 & 2.04E-13 \\
11 & 20.46 & 20.01--21.00 & 1.00 & 5.96E+04 & ...--6.474E+04 & 9.697E+03 & 9.17E-13 & 1.37E-13 \\
12 & 21.47 & 21.01--22.00 & 1.00 & 6.98E+04 & ...--7.528E+04 & 1.054E+04 & 7.29E-13 & 1.02E-13 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 8.09E+04 & ...--8.668E+04 & 1.140E+04 & 5.19E-13 & 7.67E-14 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 9.29E+04 & ...--9.895E+04 & 1.226E+04 & 3.52E-13 & 4.95E-14 \\
15 & 24.43 & 24.01--25.00 & 1.00 & 1.05E+05 & ...--1.121E+05 & 1.314E+04 & 2.80E-13 & 3.79E-14 \\
16 & 25.45 & 25.01--26.00 & 1.00 & 1.19E+05 & ...--1.261E+05 & 1.402E+04 & 2.52E-13 & 3.65E-14 \\
17 & 26.49 & 26.01--27.00 & 1.00 & 1.33E+05 & ...--1.410E+05 & 1.490E+04 & 1.77E-13 & 2.23E-14 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.49E+05 & ...--1.568E+05 & 1.579E+04 & 1.45E-13 & 1.97E-14 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 1.65E+05 & ...--1.735E+05 & 1.668E+04 & 1.16E-13 & 1.46E-14 \\
20 & 29.44 & 29.01--30.00 & 1.00 & 1.81E+05 & ...--1.910E+05 & 1.757E+04 & 8.50E-14 & 1.08E-14 \\
21 & 30.39 & 30.01--31.00 & 1.00 & 1.98E+05 & ...--2.095E+05 & 1.846E+04 & 8.35E-14 & 1.06E-14 \\
22 & 31.50 & 31.01--32.00 & 1.00 & 2.19E+05 & ...--2.289E+05 & 1.935E+04 & 6.94E-14 & 8.85E-15 \\
23 & 32.54 & 32.01--33.00 & 1.00 & 2.40E+05 & ...--2.491E+05 & 2.025E+04 & 4.62E-14 & 5.63E-15 \\
24 & 33.52 & 33.01--34.00 & 1.00 & 2.60E+05 & ...--2.702E+05 & 2.113E+04 & 4.33E-14 & 5.45E-15 \\
25 & 34.53 & 34.01--35.00 & 1.00 & 2.82E+05 & ...--2.923E+05 & 2.202E+04 & 3.60E-14 & 4.28E-15 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 3.05E+05 & ...--3.152E+05 & 2.291E+04 & 2.79E-14 & 3.44E-15 \\
27 & 36.55 & 36.01--37.00 & 1.00 & 3.29E+05 & ...--3.390E+05 & 2.379E+04 & 2.24E-14 & 2.76E-15 \\
28 & 37.60 & 37.01--38.00 & 1.00 & 3.54E+05 & ...--3.636E+05 & 2.467E+04 & 1.79E-14 & 2.20E-15 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 3.76E+05 & ...--3.892E+05 & 2.554E+04 & 1.17E-14 & 1.37E-15 \\
30 & 39.38 & 39.01--40.00 & 1.00 & 3.99E+05 & ...--4.156E+05 & 2.641E+04 & 1.46E-14 & 1.80E-15 \\
31 & 40.42 & 40.01--41.00 & 1.00 & 4.27E+05 & ...--4.429E+05 & 2.728E+04 & 1.02E-14 & 1.25E-15 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 4.58E+05 & ...--4.710E+05 & 2.814E+04 & 1.05E-14 & 1.30E-15 \\
33 & 42.52 & 42.01--43.00 & 1.00 & 4.86E+05 & ...--5.000E+05 & 2.900E+04 & 5.24E-15 & 6.37E-16 \\
34 & 43.51 & 43.01--44.00 & 1.00 & 5.15E+05 & ...--5.302E+05 & 3.016E+04 & 7.66E-15 & 9.44E-16 \\
35 & 44.66 & 44.01--45.00 & 1.00 & 5.50E+05 & ...--5.609E+05 & 3.071E+04 & 5.01E-15 & 6.15E-16 \\
36 & 45.68 & 45.01--46.00 & 1.00 & 5.82E+05 & ...--5.924E+05 & 3.155E+04 & 4.38E-15 & 5.44E-16 \\
37 & 46.56 & 46.01--47.00 & 1.00 & 6.10E+05 & ...--6.248E+05 & 3.238E+04 & 2.56E-15 & 3.04E-16 \\
38 & 47.41 & 47.01--48.00 & 1.00 & 6.39E+05 & ...--6.580E+05 & 3.321E+04 & 3.64E-15 & 4.52E-16 \\
39 & 48.63 & 48.01--49.00 & 1.00 & 6.79E+05 & ...--6.920E+05 & 3.403E+04 & 3.16E-15 & 3.91E-16 \\
40 & 49.56 & 49.01--50.00 & 1.00 & 7.11E+05 & ...--7.269E+05 & 3.484E+04 & 1.59E-15 & 1.94E-16 \\
41 & 50.47 & 50.01--51.00 & 1.00 & 7.44E+05 & ...--7.625E+05 & 3.565E+04 & 2.14E-15 & 2.67E-16 \\
42 & 51.53 & 51.01--52.00 & 1.00 & 7.82E+05 & ...--7.990E+05 & 3.645E+04 & 2.08E-15 & 2.56E-16 \\
43 & 52.46 & 52.01--53.00 & 1.00 & 8.16E+05 & ...--8.362E+05 & 3.724E+04 & 1.43E-15 & 1.78E-16 \\
44 & 53.46 & 53.01--54.00 & 1.00 & 8.54E+05 & ...--8.743E+05 & 3.803E+04 & 1.30E-15 & 1.63E-16 \\
45 & 54.55 & 54.01--55.00 & 1.00 & 8.96E+05 & ...--9.131E+05 & 3.881E+04 & 1.45E-15 & 1.82E-16 \\
46 & 55.65 & 55.01--56.00 & 1.00 & 9.39E+05 & ...--9.526E+05 & 3.958E+04 & 1.10E-15 & 1.37E-16 \\
47 & 56.51 & 56.01--57.00 & 1.00 & 9.73E+05 & ...--9.930E+05 & 4.034E+04 & 5.92E-16 & 7.41E-17 \\
48 & 57.46 & 57.01--58.00 & 1.00 & 1.01E+06 & ...--1.034E+06 & 4.109E+04 & 1.17E-15 & 1.48E-16 \\
49 & 58.47 & 58.01--59.00 & 1.00 & 1.05E+06 & ...--1.076E+06 & 4.184E+04 & 7.78E-16 & 9.78E-17 \\
50 & 59.46 & 59.01--60.00 & 1.00 & 1.10E+06 & ...--1.118E+06 & 4.258E+04 & 4.30E-16 & 5.41E-17 \\
51 & 60.41 & 60.01--61.00 & 1.00 & 1.14E+06 & ...--1.162E+06 & 4.331E+04 & 4.10E-16 & 5.13E-17 \\
52 & 61.25 & 61.01--62.00 & 1.00 & 1.17E+06 & ...--1.206E+06 & 4.403E+04 & 3.00E-16 & 3.76E-17 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 1.23E+06 & ...--1.251E+06 & 4.475E+04 & 4.61E-16 & 5.80E-17 \\
54 & 63.80 & 63.01--64.00 & 1.00 & 1.29E+06 & ...--1.296E+06 & 4.545E+04 & 2.39E-16 & 2.99E-17 \\
55 & 64.72 & 64.01--65.00 & 1.00 & 1.33E+06 & ...--1.342E+06 & 4.615E+04 & 1.64E-16 & 2.05E-17 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 1.36E+06 & ...--1.389E+06 & 4.684E+04 & 1.93E-16 & 2.41E-17 \\
57 & 66.50 & 66.01--67.00 & 1.00 & 1.41E+06 & ...--1.437E+06 & 4.753E+04 & 2.20E-16 & 2.77E-17 \\
58 & 67.59 & 67.01--68.00 & 1.00 & 1.46E+06 & ...--1.485E+06 & 4.820E+04 & 2.13E-16 & 2.69E-17 \\
59 & 68.58 & 68.01--69.00 & 1.00 & 1.51E+06 & ...--1.534E+06 & 4.887E+04 & 2.64E-16 & 3.33E-17 \\
60 & 69.52 & 69.01--70.00 & 1.00 & 1.56E+06 & ...--1.583E+06 & 4.953E+04 & 1.89E-17 & 2.48E-18 \\
61 & 70.25 & 70.01--71.00 & 1.00 & 1.60E+06 & ...--1.633E+06 & 5.019E+04 & 1.21E-17 & 1.60E-18 \\
62 & 71.59 & 71.01--72.00 & 1.00 & 1.66E+06 & ...--1.684E+06 & 5.033E+04 & 2.14E-19 & 2.84E-20 \\
63 & 72.54 & 72.01--72.93 & 0.93 & 1.71E+06 & ...--1.732E+06 & 4.837E+04 & 4.53E-19 & 6.02E-20 \\
\enddata
\end{deluxetable}

%
% Table B15
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.76\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab15_0.1_80}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%15_0.1_80
1 & 10.10 & 10.01--11.00 & 1.00 & 2.64E+02 & 45.014--2.553E+03 & 2.508E+03 & 2.41E-08 & 5.68E-09 \\
2 & 11.35 & 11.01--12.00 & 1.00 & 3.60E+03 & ...--5.636E+03 & 3.083E+03 & 2.09E-10 & 2.12E-11 \\
3 & 12.40 & 12.01--13.00 & 1.00 & 7.08E+03 & ...--9.329E+03 & 3.693E+03 & 4.44E-11 & 5.58E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 1.12E+04 & ...--1.367E+04 & 4.342E+03 & 1.68E-11 & 2.45E-12 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 1.59E+04 & ...--1.870E+04 & 5.027E+03 & 7.94E-12 & 1.17E-12 \\
6 & 15.44 & 15.01--16.00 & 1.00 & 2.12E+04 & ...--2.444E+04 & 5.745E+03 & 4.64E-12 & 6.93E-13 \\
7 & 16.47 & 16.01--17.00 & 1.00 & 2.74E+04 & ...--3.087E+04 & 6.424E+03 & 2.71E-12 & 4.66E-13 \\
8 & 17.47 & 17.01--18.00 & 1.00 & 3.43E+04 & ...--3.812E+04 & 7.257E+03 & 1.83E-12 & 3.29E-13 \\
9 & 18.48 & 18.01--19.00 & 1.00 & 4.20E+04 & ...--4.618E+04 & 8.052E+03 & 1.16E-12 & 2.36E-13 \\
10 & 19.46 & 19.01--20.00 & 1.00 & 5.03E+04 & ...--5.504E+04 & 8.866E+03 & 9.07E-13 & 1.73E-13 \\
11 & 20.46 & 20.01--21.00 & 1.00 & 5.96E+04 & ...--6.474E+04 & 9.697E+03 & 5.94E-13 & 1.16E-13 \\
12 & 21.47 & 21.01--22.00 & 1.00 & 6.98E+04 & ...--7.528E+04 & 1.054E+04 & 4.59E-13 & 8.42E-14 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 8.10E+04 & ...--8.668E+04 & 1.140E+04 & 3.33E-13 & 6.31E-14 \\
14 & 23.51 & 23.01--24.00 & 1.00 & 9.30E+04 & ...--9.895E+04 & 1.226E+04 & 2.20E-13 & 3.99E-14 \\
15 & 24.43 & 24.01--25.00 & 1.00 & 1.05E+05 & ...--1.121E+05 & 1.314E+04 & 1.71E-13 & 3.01E-14 \\
16 & 25.46 & 25.01--26.00 & 1.00 & 1.19E+05 & ...--1.261E+05 & 1.402E+04 & 1.58E-13 & 2.89E-14 \\
17 & 26.50 & 26.01--27.00 & 1.00 & 1.34E+05 & ...--1.410E+05 & 1.490E+04 & 1.04E-13 & 1.71E-14 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.49E+05 & ...--1.568E+05 & 1.579E+04 & 8.75E-14 & 1.52E-14 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 1.65E+05 & ...--1.735E+05 & 1.668E+04 & 6.72E-14 & 1.10E-14 \\
20 & 29.44 & 29.01--30.00 & 1.00 & 1.81E+05 & ...--1.910E+05 & 1.757E+04 & 4.89E-14 & 8.04E-15 \\
21 & 30.39 & 30.01--31.00 & 1.00 & 1.98E+05 & ...--2.095E+05 & 1.846E+04 & 4.76E-14 & 7.87E-15 \\
22 & 31.49 & 31.01--32.00 & 1.00 & 2.19E+05 & ...--2.289E+05 & 1.935E+04 & 3.93E-14 & 6.51E-15 \\
23 & 32.53 & 32.01--33.00 & 1.00 & 2.40E+05 & ...--2.491E+05 & 2.025E+04 & 2.53E-14 & 4.06E-15 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 2.60E+05 & ...--2.702E+05 & 2.113E+04 & 2.40E-14 & 3.95E-15 \\
25 & 34.53 & 34.01--35.00 & 1.00 & 2.82E+05 & ...--2.923E+05 & 2.202E+04 & 1.94E-14 & 3.05E-15 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 3.05E+05 & ...--3.152E+05 & 2.291E+04 & 1.50E-14 & 2.44E-15 \\
27 & 36.55 & 36.01--37.00 & 1.00 & 3.29E+05 & ...--3.390E+05 & 2.379E+04 & 1.19E-14 & 1.95E-15 \\
28 & 37.60 & 37.01--38.00 & 1.00 & 3.54E+05 & ...--3.636E+05 & 2.467E+04 & 9.43E-15 & 1.54E-15 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 3.76E+05 & ...--3.892E+05 & 2.554E+04 & 6.04E-15 & 9.48E-16 \\
30 & 39.38 & 39.01--40.00 & 1.00 & 3.99E+05 & ...--4.156E+05 & 2.641E+04 & 7.69E-15 & 1.26E-15 \\
31 & 40.42 & 40.01--41.00 & 1.00 & 4.27E+05 & ...--4.429E+05 & 2.728E+04 & 5.27E-15 & 8.63E-16 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 4.57E+05 & ...--4.710E+05 & 2.814E+04 & 5.41E-15 & 8.98E-16 \\
33 & 42.52 & 42.01--43.00 & 1.00 & 4.86E+05 & ...--5.000E+05 & 2.900E+04 & 2.69E-15 & 4.40E-16 \\
34 & 43.51 & 43.01--44.00 & 1.00 & 5.15E+05 & ...--5.302E+05 & 3.016E+04 & 3.89E-15 & 6.48E-16 \\
35 & 44.66 & 44.01--45.00 & 1.00 & 5.50E+05 & ...--5.609E+05 & 3.071E+04 & 2.54E-15 & 4.21E-16 \\
36 & 45.68 & 45.01--46.00 & 1.00 & 5.82E+05 & ...--5.924E+05 & 3.155E+04 & 2.22E-15 & 3.72E-16 \\
37 & 46.56 & 46.01--47.00 & 1.00 & 6.10E+05 & ...--6.248E+05 & 3.238E+04 & 1.28E-15 & 2.08E-16 \\
38 & 47.41 & 47.01--48.00 & 1.00 & 6.38E+05 & ...--6.580E+05 & 3.321E+04 & 1.83E-15 & 3.09E-16 \\
39 & 48.63 & 48.01--49.00 & 1.00 & 6.79E+05 & ...--6.920E+05 & 3.403E+04 & 1.59E-15 & 2.66E-16 \\
40 & 49.56 & 49.01--50.00 & 1.00 & 7.11E+05 & ...--7.269E+05 & 3.484E+04 & 7.89E-16 & 1.32E-16 \\
41 & 50.47 & 50.01--51.00 & 1.00 & 7.44E+05 & ...--7.625E+05 & 3.565E+04 & 1.07E-15 & 1.81E-16 \\
42 & 51.53 & 51.01--52.00 & 1.00 & 7.82E+05 & ...--7.990E+05 & 3.645E+04 & 1.04E-15 & 1.74E-16 \\
43 & 52.46 & 52.01--53.00 & 1.00 & 8.16E+05 & ...--8.362E+05 & 3.724E+04 & 7.11E-16 & 1.21E-16 \\
44 & 53.46 & 53.01--54.00 & 1.00 & 8.54E+05 & ...--8.743E+05 & 3.803E+04 & 6.43E-16 & 1.10E-16 \\
45 & 54.55 & 54.01--55.00 & 1.00 & 8.96E+05 & ...--9.131E+05 & 3.881E+04 & 7.20E-16 & 1.23E-16 \\
46 & 55.65 & 55.01--56.00 & 1.00 & 9.39E+05 & ...--9.526E+05 & 3.958E+04 & 5.42E-16 & 9.28E-17 \\
47 & 56.51 & 56.01--57.00 & 1.00 & 9.73E+05 & ...--9.930E+05 & 4.034E+04 & 2.92E-16 & 5.00E-17 \\
48 & 57.46 & 57.01--58.00 & 1.00 & 1.01E+06 & ...--1.034E+06 & 4.109E+04 & 5.79E-16 & 9.96E-17 \\
49 & 58.47 & 58.01--59.00 & 1.00 & 1.05E+06 & ...--1.076E+06 & 4.184E+04 & 3.84E-16 & 6.59E-17 \\
50 & 59.46 & 59.01--60.00 & 1.00 & 1.10E+06 & ...--1.118E+06 & 4.258E+04 & 2.12E-16 & 3.65E-17 \\
51 & 60.41 & 60.01--61.00 & 1.00 & 1.14E+06 & ...--1.162E+06 & 4.331E+04 & 2.02E-16 & 3.46E-17 \\
52 & 61.25 & 61.01--62.00 & 1.00 & 1.17E+06 & ...--1.206E+06 & 4.403E+04 & 1.48E-16 & 2.54E-17 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 1.23E+06 & ...--1.251E+06 & 4.475E+04 & 2.27E-16 & 3.91E-17 \\
54 & 63.80 & 63.01--64.00 & 1.00 & 1.29E+06 & ...--1.296E+06 & 4.545E+04 & 1.18E-16 & 2.02E-17 \\
55 & 64.72 & 64.01--65.00 & 1.00 & 1.33E+06 & ...--1.342E+06 & 4.615E+04 & 8.07E-17 & 1.38E-17 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 1.36E+06 & ...--1.389E+06 & 4.684E+04 & 9.48E-17 & 1.63E-17 \\
57 & 66.50 & 66.01--67.00 & 1.00 & 1.41E+06 & ...--1.437E+06 & 4.753E+04 & 1.08E-16 & 1.86E-17 \\
58 & 67.59 & 67.01--68.00 & 1.00 & 1.46E+06 & ...--1.485E+06 & 4.820E+04 & 1.05E-16 & 1.81E-17 \\
59 & 68.58 & 68.01--69.00 & 1.00 & 1.51E+06 & ...--1.534E+06 & 4.887E+04 & 1.30E-16 & 2.24E-17 \\
60 & 69.52 & 69.01--70.00 & 1.00 & 1.56E+06 & ...--1.583E+06 & 4.953E+04 & 9.23E-18 & 1.66E-18 \\
61 & 70.25 & 70.01--71.00 & 1.00 & 1.60E+06 & ...--1.633E+06 & 5.019E+04 & 5.92E-18 & 1.07E-18 \\
62 & 71.59 & 71.01--72.00 & 1.00 & 1.66E+06 & ...--1.684E+06 & 5.033E+04 & 1.05E-19 & 1.91E-20 \\
63 & 72.54 & 72.01--72.93 & 0.93 & 1.71E+06 & ...--1.732E+06 & 4.837E+04 & 2.22E-19 & 4.04E-20 \\
\enddata
\end{deluxetable}

%
% Table B16
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.1	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	3.52\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab16_0.1_160}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%16_0.1_160
1 & 10.09 & 10.01--11.00 & 1.00 & 2.33E+02 & 45.014--2.553E+03 & 2.508E+03 & 2.09E-08 & 5.48E-09 \\
2 & 11.35 & 11.01--12.00 & 1.00 & 3.60E+03 & ...--5.636E+03 & 3.083E+03 & 1.28E-10 & 1.80E-11 \\
3 & 12.41 & 12.01--13.00 & 1.00 & 7.10E+03 & ...--9.329E+03 & 3.693E+03 & 2.79E-11 & 4.80E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 1.12E+04 & ...--1.367E+04 & 4.342E+03 & 1.09E-11 & 2.10E-12 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 1.59E+04 & ...--1.870E+04 & 5.027E+03 & 5.11E-12 & 9.82E-13 \\
6 & 15.44 & 15.01--16.00 & 1.00 & 2.11E+04 & ...--2.444E+04 & 5.745E+03 & 2.96E-12 & 5.67E-13 \\
7 & 16.47 & 16.01--17.00 & 1.00 & 2.74E+04 & ...--3.087E+04 & 6.424E+03 & 1.72E-12 & 3.87E-13 \\
8 & 17.47 & 17.01--18.00 & 1.00 & 3.43E+04 & ...--3.812E+04 & 7.257E+03 & 1.16E-12 & 2.72E-13 \\
9 & 18.48 & 18.01--19.00 & 1.00 & 4.20E+04 & ...--4.618E+04 & 8.052E+03 & 7.40E-13 & 1.98E-13 \\
10 & 19.45 & 19.01--20.00 & 1.00 & 5.02E+04 & ...--5.504E+04 & 8.866E+03 & 5.69E-13 & 1.42E-13 \\
11 & 20.46 & 20.01--21.00 & 1.00 & 5.96E+04 & ...--6.474E+04 & 9.697E+03 & 3.74E-13 & 9.42E-14 \\
12 & 21.48 & 21.01--22.00 & 1.00 & 6.98E+04 & ...--7.528E+04 & 1.054E+04 & 2.80E-13 & 6.65E-14 \\
13 & 22.50 & 22.01--23.00 & 1.00 & 8.10E+04 & ...--8.668E+04 & 1.140E+04 & 2.04E-13 & 4.91E-14 \\
14 & 23.52 & 23.01--24.00 & 1.00 & 9.31E+04 & ...--9.895E+04 & 1.226E+04 & 1.31E-13 & 3.03E-14 \\
15 & 24.43 & 24.01--25.00 & 1.00 & 1.05E+05 & ...--1.121E+05 & 1.314E+04 & 1.00E-13 & 2.25E-14 \\
16 & 25.46 & 25.01--26.00 & 1.00 & 1.19E+05 & ...--1.261E+05 & 1.402E+04 & 9.25E-14 & 2.15E-14 \\
17 & 26.50 & 26.01--27.00 & 1.00 & 1.34E+05 & ...--1.410E+05 & 1.490E+04 & 5.78E-14 & 1.23E-14 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.49E+05 & ...--1.568E+05 & 1.579E+04 & 4.89E-14 & 1.09E-14 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 1.65E+05 & ...--1.735E+05 & 1.668E+04 & 3.65E-14 & 7.76E-15 \\
20 & 29.43 & 29.01--30.00 & 1.00 & 1.81E+05 & ...--1.910E+05 & 1.757E+04 & 2.64E-14 & 5.64E-15 \\
21 & 30.38 & 30.01--31.00 & 1.00 & 1.98E+05 & ...--2.095E+05 & 1.846E+04 & 2.54E-14 & 5.46E-15 \\
22 & 31.49 & 31.01--32.00 & 1.00 & 2.19E+05 & ...--2.289E+05 & 1.935E+04 & 2.08E-14 & 4.49E-15 \\
23 & 32.53 & 32.01--33.00 & 1.00 & 2.40E+05 & ...--2.491E+05 & 2.025E+04 & 1.31E-14 & 2.77E-15 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 2.60E+05 & ...--2.702E+05 & 2.113E+04 & 1.25E-14 & 2.70E-15 \\
25 & 34.54 & 34.01--35.00 & 1.00 & 2.82E+05 & ...--2.923E+05 & 2.202E+04 & 9.89E-15 & 2.06E-15 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 3.05E+05 & ...--3.152E+05 & 2.291E+04 & 7.61E-15 & 1.64E-15 \\
27 & 36.55 & 36.01--37.00 & 1.00 & 3.29E+05 & ...--3.390E+05 & 2.379E+04 & 6.04E-15 & 1.31E-15 \\
28 & 37.60 & 37.01--38.00 & 1.00 & 3.54E+05 & ...--3.636E+05 & 2.467E+04 & 4.74E-15 & 1.03E-15 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 3.76E+05 & ...--3.892E+05 & 2.554E+04 & 3.00E-15 & 6.30E-16 \\
30 & 39.38 & 39.01--40.00 & 1.00 & 3.99E+05 & ...--4.156E+05 & 2.641E+04 & 3.85E-15 & 8.40E-16 \\
31 & 40.42 & 40.01--41.00 & 1.00 & 4.27E+05 & ...--4.429E+05 & 2.728E+04 & 2.62E-15 & 5.71E-16 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 4.57E+05 & ...--4.710E+05 & 2.814E+04 & 2.68E-15 & 5.94E-16 \\
33 & 42.53 & 42.01--43.00 & 1.00 & 4.86E+05 & ...--5.000E+05 & 2.900E+04 & 1.33E-15 & 2.91E-16 \\
34 & 43.51 & 43.01--44.00 & 1.00 & 5.15E+05 & ...--5.302E+05 & 3.016E+04 & 1.91E-15 & 4.26E-16 \\
35 & 44.66 & 44.01--45.00 & 1.00 & 5.50E+05 & ...--5.609E+05 & 3.071E+04 & 1.25E-15 & 2.77E-16 \\
36 & 45.68 & 45.01--46.00 & 1.00 & 5.82E+05 & ...--5.924E+05 & 3.155E+04 & 1.09E-15 & 2.44E-16 \\
37 & 46.56 & 46.01--47.00 & 1.00 & 6.10E+05 & ...--6.248E+05 & 3.238E+04 & 6.27E-16 & 1.36E-16 \\
38 & 47.41 & 47.01--48.00 & 1.00 & 6.38E+05 & ...--6.580E+05 & 3.321E+04 & 8.95E-16 & 2.02E-16 \\
39 & 48.63 & 48.01--49.00 & 1.00 & 6.79E+05 & ...--6.920E+05 & 3.403E+04 & 7.73E-16 & 1.74E-16 \\
40 & 49.55 & 49.01--50.00 & 1.00 & 7.11E+05 & ...--7.269E+05 & 3.484E+04 & 3.83E-16 & 8.61E-17 \\
41 & 50.47 & 50.01--51.00 & 1.00 & 7.44E+05 & ...--7.625E+05 & 3.565E+04 & 5.19E-16 & 1.18E-16 \\
42 & 51.53 & 51.01--52.00 & 1.00 & 7.82E+05 & ...--7.990E+05 & 3.645E+04 & 5.03E-16 & 1.14E-16 \\
43 & 52.46 & 52.01--53.00 & 1.00 & 8.16E+05 & ...--8.362E+05 & 3.724E+04 & 3.45E-16 & 7.87E-17 \\
44 & 53.46 & 53.01--54.00 & 1.00 & 8.54E+05 & ...--8.743E+05 & 3.803E+04 & 3.11E-16 & 7.16E-17 \\
45 & 54.55 & 54.01--55.00 & 1.00 & 8.96E+05 & ...--9.131E+05 & 3.881E+04 & 3.48E-16 & 8.02E-17 \\
46 & 55.65 & 55.01--56.00 & 1.00 & 9.39E+05 & ...--9.526E+05 & 3.958E+04 & 2.62E-16 & 6.03E-17 \\
47 & 56.51 & 56.01--57.00 & 1.00 & 9.73E+05 & ...--9.930E+05 & 4.034E+04 & 1.41E-16 & 3.25E-17 \\
48 & 57.46 & 57.01--58.00 & 1.00 & 1.01E+06 & ...--1.034E+06 & 4.109E+04 & 2.80E-16 & 6.47E-17 \\
49 & 58.47 & 58.01--59.00 & 1.00 & 1.05E+06 & ...--1.076E+06 & 4.184E+04 & 1.85E-16 & 4.28E-17 \\
50 & 59.46 & 59.01--60.00 & 1.00 & 1.10E+06 & ...--1.118E+06 & 4.258E+04 & 1.02E-16 & 2.37E-17 \\
51 & 60.41 & 60.01--61.00 & 1.00 & 1.14E+06 & ...--1.162E+06 & 4.331E+04 & 9.76E-17 & 2.25E-17 \\
52 & 61.26 & 61.01--62.00 & 1.00 & 1.17E+06 & ...--1.206E+06 & 4.403E+04 & 7.15E-17 & 1.65E-17 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 1.23E+06 & ...--1.251E+06 & 4.475E+04 & 1.09E-16 & 2.54E-17 \\
54 & 63.80 & 63.01--64.00 & 1.00 & 1.29E+06 & ...--1.296E+06 & 4.545E+04 & 5.69E-17 & 1.31E-17 \\
55 & 64.72 & 64.01--65.00 & 1.00 & 1.33E+06 & ...--1.342E+06 & 4.615E+04 & 3.89E-17 & 8.97E-18 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 1.36E+06 & ...--1.389E+06 & 4.684E+04 & 4.57E-17 & 1.06E-17 \\
57 & 66.50 & 66.01--67.00 & 1.00 & 1.41E+06 & ...--1.437E+06 & 4.753E+04 & 5.20E-17 & 1.21E-17 \\
58 & 67.59 & 67.01--68.00 & 1.00 & 1.46E+06 & ...--1.485E+06 & 4.820E+04 & 5.04E-17 & 1.17E-17 \\
59 & 68.58 & 68.01--69.00 & 1.00 & 1.51E+06 & ...--1.534E+06 & 4.887E+04 & 6.24E-17 & 1.45E-17 \\
60 & 69.52 & 69.01--70.00 & 1.00 & 1.56E+06 & ...--1.583E+06 & 4.953E+04 & 4.42E-18 & 1.07E-18 \\
61 & 70.25 & 70.01--71.00 & 1.00 & 1.60E+06 & ...--1.633E+06 & 5.019E+04 & 2.83E-18 & 6.88E-19 \\
62 & 71.59 & 71.01--72.00 & 1.00 & 1.66E+06 & ...--1.684E+06 & 5.033E+04 & 5.01E-20 & 1.22E-20 \\
63 & 72.54 & 72.01--72.93 & 0.93 & 1.71E+06 & ...--1.732E+06 & 4.837E+04 & 1.06E-19 & 2.59E-20 \\
\enddata
\end{deluxetable}

%
% Table B17
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Bare grains with $a=0.2$~$\mu$m, shielded by interstellar gas with $N_H=3.30\times10^{21}$ H\,atoms\,cm$^{-2}$.
}
\label{tab17_0.2_1.5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%17_0.2_1.5
1 & 10.23 & 10.01--11.00 & 1.00 & 6.24E+02 & 50.5902--2.633E+03 & 2.582E+03 & 9.42E-08 & 2.14E-08 \\
2 & 11.40 & 11.01--12.00 & 1.00 & 3.74E+03 & ...--5.402E+03 & 2.769E+03 & 1.05E-08 & 2.57E-10 \\
3 & 12.44 & 12.01--13.00 & 1.00 & 6.70E+03 & ...--8.410E+03 & 3.008E+03 & 3.60E-09 & 6.91E-11 \\
4 & 13.45 & 13.01--14.00 & 1.00 & 9.86E+03 & ...--1.172E+04 & 3.312E+03 & 1.74E-09 & 3.28E-11 \\
5 & 14.44 & 14.01--15.00 & 1.00 & 1.33E+04 & ...--1.540E+04 & 3.678E+03 & 8.07E-10 & 1.59E-11 \\
6 & 15.39 & 15.01--16.00 & 1.00 & 1.70E+04 & ...--1.950E+04 & 4.105E+03 & 5.48E-10 & 1.05E-11 \\
7 & 16.44 & 16.01--17.00 & 1.00 & 2.15E+04 & ...--2.405E+04 & 4.544E+03 & 3.37E-10 & 7.08E-12 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 2.65E+04 & ...--2.918E+04 & 5.133E+03 & 2.23E-10 & 4.60E-12 \\
9 & 18.51 & 18.01--19.00 & 1.00 & 3.21E+04 & ...--3.492E+04 & 5.736E+03 & 1.29E-10 & 3.25E-12 \\
10 & 19.49 & 19.01--20.00 & 1.00 & 3.81E+04 & ...--4.131E+04 & 6.394E+03 & 8.45E-11 & 2.47E-12 \\
11 & 20.48 & 20.01--21.00 & 1.00 & 4.47E+04 & ...--4.842E+04 & 7.108E+03 & 7.20E-11 & 2.05E-12 \\
12 & 21.49 & 21.01--22.00 & 1.00 & 5.23E+04 & ...--5.629E+04 & 7.874E+03 & 5.20E-11 & 1.52E-12 \\
13 & 22.45 & 22.01--23.00 & 1.00 & 6.02E+04 & ...--6.499E+04 & 8.693E+03 & 3.32E-11 & 1.16E-12 \\
14 & 23.48 & 23.01--24.00 & 1.00 & 6.96E+04 & ...--7.455E+04 & 9.562E+03 & 3.02E-11 & 9.34E-13 \\
15 & 24.44 & 24.01--25.00 & 1.00 & 7.92E+04 & ...--8.503E+04 & 1.048E+04 & 1.91E-11 & 9.35E-13 \\
16 & 25.47 & 25.01--26.00 & 1.00 & 9.04E+04 & ...--9.648E+04 & 1.145E+04 & 1.62E-11 & 6.70E-13 \\
17 & 26.49 & 26.01--27.00 & 1.00 & 1.03E+05 & ...--1.089E+05 & 1.246E+04 & 1.15E-11 & 5.10E-13 \\
18 & 27.45 & 27.01--28.00 & 1.00 & 1.15E+05 & ...--1.225E+05 & 1.352E+04 & 1.06E-11 & 4.82E-13 \\
19 & 28.45 & 28.01--29.00 & 1.00 & 1.29E+05 & ...--1.371E+05 & 1.463E+04 & 9.30E-12 & 3.52E-13 \\
20 & 29.49 & 29.01--30.00 & 1.00 & 1.45E+05 & ...--1.529E+05 & 1.577E+04 & 1.07E-11 & 3.71E-13 \\
21 & 30.59 & 30.01--31.00 & 1.00 & 1.63E+05 & ...--1.698E+05 & 1.697E+04 & 4.70E-12 & 2.39E-13 \\
22 & 31.54 & 31.01--32.00 & 1.00 & 1.80E+05 & ...--1.880E+05 & 1.820E+04 & 4.51E-12 & 2.02E-13 \\
23 & 32.48 & 32.01--33.00 & 1.00 & 1.98E+05 & ...--2.075E+05 & 1.947E+04 & 4.10E-12 & 1.65E-13 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 2.18E+05 & ...--2.283E+05 & 2.078E+04 & 3.74E-12 & 1.57E-13 \\
25 & 34.50 & 34.01--35.00 & 1.00 & 2.39E+05 & ...--2.504E+05 & 2.213E+04 & 3.04E-12 & 1.20E-13 \\
26 & 35.54 & 35.01--36.00 & 1.00 & 2.63E+05 & ...--2.739E+05 & 2.351E+04 & 3.22E-12 & 1.33E-13 \\
27 & 36.56 & 36.01--37.00 & 1.00 & 2.88E+05 & ...--2.988E+05 & 2.493E+04 & 2.42E-12 & 8.75E-14 \\
28 & 37.53 & 37.01--38.00 & 1.00 & 3.13E+05 & ...--3.252E+05 & 2.639E+04 & 1.88E-12 & 7.19E-14 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 3.39E+05 & ...--3.531E+05 & 2.788E+04 & 1.80E-12 & 6.59E-14 \\
30 & 39.47 & 39.01--40.00 & 1.00 & 3.67E+05 & ...--3.825E+05 & 2.940E+04 & 1.71E-12 & 6.10E-14 \\
31 & 40.43 & 40.01--41.00 & 1.00 & 3.96E+05 & ...--4.135E+05 & 3.095E+04 & 1.36E-12 & 4.99E-14 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 4.30E+05 & ...--4.460E+05 & 3.254E+04 & 1.41E-12 & 5.26E-14 \\
33 & 42.53 & 42.01--43.00 & 1.00 & 4.64E+05 & ...--4.801E+05 & 3.415E+04 & 8.96E-13 & 3.11E-14 \\
34 & 43.49 & 43.01--44.00 & 1.00 & 4.98E+05 & ...--5.163E+05 & 3.616E+04 & 9.23E-13 & 3.21E-14 \\
35 & 44.51 & 44.01--45.00 & 1.00 & 5.35E+05 & ...--5.538E+05 & 3.748E+04 & 8.81E-13 & 2.85E-14 \\
36 & 45.47 & 45.01--46.00 & 1.00 & 5.72E+05 & ...--5.929E+05 & 3.917E+04 & 6.05E-13 & 2.22E-14 \\
37 & 46.46 & 46.01--47.00 & 1.00 & 6.11E+05 & ...--6.338E+05 & 4.089E+04 & 6.43E-13 & 2.25E-14 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 6.55E+05 & ...--6.765E+05 & 4.264E+04 & 5.17E-13 & 1.86E-14 \\
39 & 48.49 & 48.01--49.00 & 1.00 & 6.98E+05 & ...--7.209E+05 & 4.441E+04 & 4.06E-13 & 1.14E-14 \\
40 & 49.45 & 49.01--50.00 & 1.00 & 7.42E+05 & ...--7.671E+05 & 4.620E+04 & 4.86E-13 & 1.67E-14 \\
41 & 50.45 & 50.01--51.00 & 1.00 & 7.88E+05 & ...--8.151E+05 & 4.802E+04 & 3.67E-13 & 1.18E-14 \\
42 & 51.51 & 51.01--52.00 & 1.00 & 8.41E+05 & ...--8.650E+05 & 4.985E+04 & 2.56E-13 & 8.79E-15 \\
43 & 52.52 & 52.01--53.00 & 1.00 & 8.92E+05 & ...--9.167E+05 & 5.171E+04 & 2.85E-13 & 1.04E-14 \\
44 & 53.62 & 53.01--54.00 & 1.00 & 9.49E+05 & ...--9.703E+05 & 5.359E+04 & 2.16E-13 & 6.93E-15 \\
45 & 54.44 & 54.01--55.00 & 1.00 & 9.95E+05 & ...--1.026E+06 & 5.548E+04 & 1.59E-13 & 4.51E-15 \\
46 & 55.39 & 55.01--56.00 & 1.00 & 1.05E+06 & ...--1.083E+06 & 5.740E+04 & 1.92E-13 & 6.28E-15 \\
47 & 56.40 & 56.01--57.00 & 1.00 & 1.11E+06 & ...--1.142E+06 & 5.933E+04 & 1.65E-13 & 5.31E-15 \\
48 & 57.48 & 57.01--58.00 & 1.00 & 1.17E+06 & ...--1.204E+06 & 6.127E+04 & 1.83E-13 & 5.60E-15 \\
49 & 58.46 & 58.01--59.00 & 1.00 & 1.23E+06 & ...--1.267E+06 & 6.323E+04 & 1.09E-13 & 2.72E-15 \\
50 & 59.30 & 59.01--60.00 & 1.00 & 1.29E+06 & ...--1.332E+06 & 6.521E+04 & 1.48E-13 & 4.58E-15 \\
51 & 60.57 & 60.01--61.00 & 1.00 & 1.37E+06 & ...--1.399E+06 & 6.720E+04 & 1.28E-13 & 3.75E-15 \\
52 & 61.52 & 61.01--62.00 & 1.00 & 1.44E+06 & ...--1.469E+06 & 6.921E+04 & 1.17E-13 & 3.14E-15 \\
53 & 62.45 & 62.01--63.00 & 1.00 & 1.50E+06 & ...--1.540E+06 & 7.122E+04 & 7.22E-14 & 2.10E-15 \\
54 & 63.59 & 63.01--64.00 & 1.00 & 1.58E+06 & ...--1.613E+06 & 7.325E+04 & 5.10E-14 & 1.58E-15 \\
55 & 64.65 & 64.01--65.00 & 1.00 & 1.66E+06 & ...--1.688E+06 & 7.529E+04 & 5.36E-14 & 1.58E-15 \\
56 & 65.75 & 65.01--66.00 & 1.00 & 1.75E+06 & ...--1.766E+06 & 7.734E+04 & 4.61E-14 & 1.37E-15 \\
57 & 66.68 & 66.01--67.00 & 1.00 & 1.82E+06 & ...--1.845E+06 & 7.940E+04 & 9.82E-15 & 2.66E-16 \\
58 & 67.46 & 67.01--68.00 & 1.00 & 1.88E+06 & ...--1.927E+06 & 8.147E+04 & 4.53E-14 & 1.33E-15 \\
59 & 68.51 & 68.01--69.00 & 1.00 & 1.97E+06 & ...--2.010E+06 & 8.354E+04 & 2.49E-14 & 6.97E-16 \\
60 & 69.38 & 69.01--70.00 & 1.00 & 2.04E+06 & ...--2.096E+06 & 8.563E+04 & 2.47E-14 & 6.78E-16 \\
61 & 70.53 & 70.01--71.00 & 1.00 & 2.14E+06 & ...--2.183E+06 & 8.772E+04 & 3.88E-14 & 1.05E-15 \\
62 & 71.70 & 71.01--72.00 & 1.00 & 2.25E+06 & ...--2.272E+06 & 8.891E+04 & 2.38E-14 & 6.27E-16 \\
63 & 72.58 & 72.01--73.00 & 1.00 & 2.33E+06 & ...--2.364E+06 & 9.190E+04 & 2.22E-14 & 5.70E-16 \\
64 & 73.49 & 73.01--74.00 & 1.00 & 2.41E+06 & ...--2.458E+06 & 9.401E+04 & 1.95E-14 & 4.93E-16 \\
65 & 74.47 & 74.01--75.00 & 1.00 & 2.50E+06 & ...--2.554E+06 & 9.613E+04 & 2.29E-14 & 5.72E-16 \\
66 & 75.44 & 75.01--76.00 & 1.00 & 2.60E+06 & ...--2.653E+06 & 9.825E+04 & 2.04E-14 & 5.06E-16 \\
67 & 76.53 & 76.01--77.00 & 1.00 & 2.71E+06 & ...--2.753E+06 & 1.004E+05 & 2.06E-14 & 5.02E-16 \\
68 & 77.54 & 77.01--78.00 & 1.00 & 2.81E+06 & ...--2.856E+06 & 1.025E+05 & 3.12E-14 & 7.43E-16 \\
69 & 78.55 & 78.01--79.00 & 1.00 & 2.91E+06 & ...--2.960E+06 & 1.046E+05 & 1.94E-15 & 4.87E-17 \\
70 & 79.16 & 79.01--80.00 & 1.00 & 2.98E+06 & ...--3.067E+06 & 1.068E+05 & 1.03E-15 & 2.57E-17 \\
71 & 80.56 & 80.01--81.00 & 1.00 & 3.13E+06 & ...--3.176E+06 & 1.089E+05 & 2.68E-17 & 6.80E-19 \\
72 & 81.27 & 81.01--81.49 & 0.49 & 3.21E+06 & ...--3.231E+06 & 5.525E+04 & 3.26E-17 & 8.18E-19 \\
\enddata
\end{deluxetable}

%
% Table B18
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.01	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	6.60\times10^{21}$ H\,atoms\,cm$^{-2}$.
}
\label{tab18_0.2_3.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%18_0.2_3.0
1 & 10.20 & 10.01--11.00 & 1.00 & 7.44E+02 & 68.357--3.686E+03 & 3.617E+03 & 1.02E-07 & 2.01E-08 \\
2 & 11.38 & 11.01--12.00 & 1.00 & 5.20E+03 & ...--7.819E+03 & 4.133E+03 & 6.67E-09 & 1.73E-10 \\
3 & 12.41 & 12.01--13.00 & 1.00 & 9.72E+03 & ...--1.255E+04 & 4.732E+03 & 1.77E-09 & 4.47E-11 \\
4 & 13.43 & 13.01--14.00 & 1.00 & 1.48E+04 & ...--1.798E+04 & 5.426E+03 & 7.40E-10 & 1.95E-11 \\
5 & 14.47 & 14.01--15.00 & 1.00 & 2.08E+04 & ...--2.419E+04 & 6.210E+03 & 3.33E-10 & 9.56E-12 \\
6 & 15.49 & 15.01--16.00 & 1.00 & 2.76E+04 & ...--3.127E+04 & 7.079E+03 & 1.91E-10 & 5.74E-12 \\
7 & 16.49 & 16.01--17.00 & 1.00 & 3.51E+04 & ...--3.921E+04 & 7.944E+03 & 9.65E-11 & 3.63E-12 \\
8 & 17.46 & 17.01--18.00 & 1.00 & 4.33E+04 & ...--4.825E+04 & 9.044E+03 & 6.13E-11 & 2.69E-12 \\
9 & 18.43 & 18.01--19.00 & 1.00 & 5.26E+04 & ...--5.839E+04 & 1.014E+04 & 4.67E-11 & 1.86E-12 \\
10 & 19.45 & 19.01--20.00 & 1.00 & 6.35E+04 & ...--6.970E+04 & 1.130E+04 & 3.07E-11 & 1.44E-12 \\
11 & 20.51 & 20.01--21.00 & 1.00 & 7.61E+04 & ...--8.222E+04 & 1.253E+04 & 2.24E-11 & 1.15E-12 \\
12 & 21.51 & 21.01--22.00 & 1.00 & 8.93E+04 & ...--9.603E+04 & 1.381E+04 & 1.51E-11 & 8.60E-13 \\
13 & 22.51 & 22.01--23.00 & 1.00 & 1.04E+05 & ...--1.112E+05 & 1.514E+04 & 1.13E-11 & 6.41E-13 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 1.19E+05 & ...--1.277E+05 & 1.653E+04 & 9.06E-12 & 5.18E-13 \\
15 & 24.48 & 24.01--25.00 & 1.00 & 1.36E+05 & ...--1.457E+05 & 1.797E+04 & 7.92E-12 & 3.98E-13 \\
16 & 25.40 & 25.01--26.00 & 1.00 & 1.53E+05 & ...--1.651E+05 & 1.945E+04 & 6.41E-12 & 3.22E-13 \\
17 & 26.47 & 26.01--27.00 & 1.00 & 1.75E+05 & ...--1.861E+05 & 2.098E+04 & 4.61E-12 & 2.60E-13 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 1.97E+05 & ...--2.086E+05 & 2.254E+04 & 3.80E-12 & 2.04E-13 \\
19 & 28.49 & 28.01--29.00 & 1.00 & 2.21E+05 & ...--2.328E+05 & 2.415E+04 & 3.24E-12 & 1.67E-13 \\
20 & 29.46 & 29.01--30.00 & 1.00 & 2.45E+05 & ...--2.586E+05 & 2.580E+04 & 2.44E-12 & 1.29E-13 \\
21 & 30.47 & 30.01--31.00 & 1.00 & 2.72E+05 & ...--2.861E+05 & 2.748E+04 & 2.47E-12 & 1.28E-13 \\
22 & 31.46 & 31.01--32.00 & 1.00 & 3.00E+05 & ...--3.153E+05 & 2.920E+04 & 1.83E-12 & 8.41E-14 \\
23 & 32.44 & 32.01--33.00 & 1.00 & 3.29E+05 & ...--3.462E+05 & 3.095E+04 & 1.61E-12 & 8.39E-14 \\
24 & 33.48 & 33.01--34.00 & 1.00 & 3.62E+05 & ...--3.790E+05 & 3.274E+04 & 1.41E-12 & 6.67E-14 \\
25 & 34.52 & 34.01--35.00 & 1.00 & 3.97E+05 & ...--4.135E+05 & 3.456E+04 & 1.24E-12 & 5.63E-14 \\
26 & 35.52 & 35.01--36.00 & 1.00 & 4.33E+05 & ...--4.499E+05 & 3.641E+04 & 9.36E-13 & 4.58E-14 \\
27 & 36.47 & 36.01--37.00 & 1.00 & 4.68E+05 & ...--4.882E+05 & 3.830E+04 & 7.72E-13 & 3.38E-14 \\
28 & 37.48 & 37.01--38.00 & 1.00 & 5.08E+05 & ...--5.284E+05 & 4.021E+04 & 7.54E-13 & 3.40E-14 \\
29 & 38.52 & 38.01--39.00 & 1.00 & 5.51E+05 & ...--5.706E+05 & 4.215E+04 & 6.37E-13 & 2.70E-14 \\
30 & 39.48 & 39.01--40.00 & 1.00 & 5.92E+05 & ...--6.147E+05 & 4.412E+04 & 4.32E-13 & 2.04E-14 \\
31 & 40.42 & 40.01--41.00 & 1.00 & 6.34E+05 & ...--6.608E+05 & 4.612E+04 & 4.43E-13 & 2.02E-14 \\
32 & 41.43 & 41.01--42.00 & 1.00 & 6.82E+05 & ...--7.090E+05 & 4.815E+04 & 3.72E-13 & 1.70E-14 \\
33 & 42.50 & 42.01--43.00 & 1.00 & 7.35E+05 & ...--7.592E+05 & 5.020E+04 & 3.41E-13 & 1.43E-14 \\
34 & 43.56 & 43.01--44.00 & 1.00 & 7.89E+05 & ...--8.120E+05 & 5.280E+04 & 3.47E-13 & 1.44E-14 \\
35 & 44.59 & 44.01--45.00 & 1.00 & 8.44E+05 & ...--8.664E+05 & 5.439E+04 & 1.84E-13 & 8.15E-15 \\
36 & 45.47 & 45.01--46.00 & 1.00 & 8.93E+05 & ...--9.229E+05 & 5.651E+04 & 1.63E-13 & 7.22E-15 \\
37 & 46.43 & 46.01--47.00 & 1.00 & 9.48E+05 & ...--9.815E+05 & 5.865E+04 & 1.71E-13 & 7.19E-15 \\
38 & 47.43 & 47.01--48.00 & 1.00 & 1.01E+06 & ...--1.042E+06 & 6.082E+04 & 1.47E-13 & 6.30E-15 \\
39 & 48.45 & 48.01--49.00 & 1.00 & 1.07E+06 & ...--1.105E+06 & 6.300E+04 & 1.32E-13 & 5.59E-15 \\
40 & 49.44 & 49.01--50.00 & 1.00 & 1.13E+06 & ...--1.171E+06 & 6.520E+04 & 1.04E-13 & 4.33E-15 \\
41 & 50.46 & 50.01--51.00 & 1.00 & 1.20E+06 & ...--1.238E+06 & 6.742E+04 & 1.18E-13 & 4.82E-15 \\
42 & 51.63 & 51.01--52.00 & 1.00 & 1.28E+06 & ...--1.308E+06 & 6.966E+04 & 1.13E-13 & 4.39E-15 \\
43 & 52.53 & 52.01--53.00 & 1.00 & 1.35E+06 & ...--1.380E+06 & 7.192E+04 & 4.76E-14 & 1.70E-15 \\
44 & 53.47 & 53.01--54.00 & 1.00 & 1.41E+06 & ...--1.454E+06 & 7.419E+04 & 7.77E-14 & 3.04E-15 \\
45 & 54.50 & 54.01--55.00 & 1.00 & 1.49E+06 & ...--1.530E+06 & 7.647E+04 & 7.13E-14 & 2.65E-15 \\
46 & 55.26 & 55.01--56.00 & 1.00 & 1.55E+06 & ...--1.609E+06 & 7.877E+04 & 4.33E-14 & 1.66E-15 \\
47 & 56.31 & 56.01--57.00 & 1.00 & 1.63E+06 & ...--1.690E+06 & 8.108E+04 & 3.32E-14 & 1.33E-15 \\
48 & 57.34 & 57.01--58.00 & 1.00 & 1.72E+06 & ...--1.773E+06 & 8.340E+04 & 3.15E-14 & 1.23E-15 \\
49 & 58.30 & 58.01--59.00 & 1.00 & 1.80E+06 & ...--1.859E+06 & 8.574E+04 & 2.62E-14 & 1.03E-15 \\
50 & 59.48 & 59.01--60.00 & 1.00 & 1.90E+06 & ...--1.947E+06 & 8.809E+04 & 2.03E-14 & 7.82E-16 \\
51 & 60.51 & 60.01--61.00 & 1.00 & 1.99E+06 & ...--2.038E+06 & 9.044E+04 & 2.37E-14 & 9.07E-16 \\
52 & 61.55 & 61.01--62.00 & 1.00 & 2.09E+06 & ...--2.131E+06 & 9.281E+04 & 1.42E-14 & 5.29E-16 \\
53 & 62.41 & 62.01--63.00 & 1.00 & 2.17E+06 & ...--2.226E+06 & 9.518E+04 & 1.37E-14 & 5.06E-16 \\
54 & 63.51 & 63.01--64.00 & 1.00 & 2.27E+06 & ...--2.323E+06 & 9.756E+04 & 2.10E-14 & 7.76E-16 \\
55 & 64.60 & 64.01--65.00 & 1.00 & 2.38E+06 & ...--2.423E+06 & 9.995E+04 & 1.22E-14 & 4.38E-16 \\
56 & 65.50 & 65.01--66.00 & 1.00 & 2.47E+06 & ...--2.526E+06 & 1.023E+05 & 1.10E-14 & 3.94E-16 \\
57 & 66.54 & 66.01--67.00 & 1.00 & 2.58E+06 & ...--2.630E+06 & 1.047E+05 & 1.45E-14 & 5.15E-16 \\
58 & 67.48 & 67.01--68.00 & 1.00 & 2.68E+06 & ...--2.737E+06 & 1.072E+05 & 7.76E-15 & 2.76E-16 \\
59 & 68.51 & 68.01--69.00 & 1.00 & 2.79E+06 & ...--2.847E+06 & 1.096E+05 & 1.35E-14 & 4.76E-16 \\
60 & 69.46 & 69.01--70.00 & 1.00 & 2.90E+06 & ...--2.959E+06 & 1.120E+05 & 1.28E-14 & 4.46E-16 \\
61 & 70.57 & 70.01--71.00 & 1.00 & 3.02E+06 & ...--3.073E+06 & 1.144E+05 & 1.30E-15 & 4.75E-17 \\
62 & 71.52 & 71.01--72.00 & 1.00 & 3.13E+06 & ...--3.189E+06 & 1.156E+05 & 1.36E-17 & 5.06E-19 \\
63 & 72.66 & 72.01--73.07 & 1.07 & 3.27E+06 & ...--3.318E+06 & 1.289E+05 & 2.55E-17 & 9.37E-19 \\
\enddata
\end{deluxetable}

%
% Table B19
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.020	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.32\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab19_0.2_6.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%19_0.2_6.0
1 & 10.15 & 10.01--11.00 & 1.00 & 9.06E+02 & 106.165--5.855E+03 & 5.749E+03 & 9.93E-08 & 1.65E-08 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 8.23E+03 & ...--1.265E+04 & 6.800E+03 & 2.65E-09 & 8.65E-11 \\
3 & 12.40 & 12.01--13.00 & 1.00 & 1.58E+04 & ...--2.062E+04 & 7.964E+03 & 6.38E-10 & 2.36E-11 \\
4 & 13.45 & 13.01--14.00 & 1.00 & 2.47E+04 & ...--2.988E+04 & 9.261E+03 & 2.15E-10 & 9.30E-12 \\
5 & 14.43 & 14.01--15.00 & 1.00 & 3.43E+04 & ...--4.056E+04 & 1.068E+04 & 9.99E-11 & 4.78E-12 \\
6 & 15.44 & 15.01--16.00 & 1.00 & 4.58E+04 & ...--5.278E+04 & 1.222E+04 & 5.39E-11 & 3.13E-12 \\
7 & 16.42 & 16.01--17.00 & 1.00 & 5.85E+04 & ...--6.649E+04 & 1.371E+04 & 3.43E-11 & 2.09E-12 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 7.39E+04 & ...--8.207E+04 & 1.558E+04 & 2.21E-11 & 1.45E-12 \\
9 & 18.45 & 18.01--19.00 & 1.00 & 9.00E+04 & ...--9.947E+04 & 1.740E+04 & 1.40E-11 & 1.02E-12 \\
10 & 19.46 & 19.01--20.00 & 1.00 & 1.08E+05 & ...--1.188E+05 & 1.931E+04 & 1.04E-11 & 7.43E-13 \\
11 & 20.48 & 20.01--21.00 & 1.00 & 1.29E+05 & ...--1.401E+05 & 2.129E+04 & 7.68E-12 & 5.37E-13 \\
12 & 21.46 & 21.01--22.00 & 1.00 & 1.51E+05 & ...--1.634E+05 & 2.333E+04 & 6.33E-12 & 4.06E-13 \\
13 & 22.52 & 22.01--23.00 & 1.00 & 1.77E+05 & ...--1.888E+05 & 2.544E+04 & 4.28E-12 & 3.12E-13 \\
14 & 23.53 & 23.01--24.00 & 1.00 & 2.03E+05 & ...--2.164E+05 & 2.760E+04 & 3.10E-12 & 2.19E-13 \\
15 & 24.51 & 24.01--25.00 & 1.00 & 2.32E+05 & ...--2.462E+05 & 2.980E+04 & 2.52E-12 & 1.81E-13 \\
16 & 25.48 & 25.01--26.00 & 1.00 & 2.62E+05 & ...--2.783E+05 & 3.206E+04 & 1.95E-12 & 1.24E-13 \\
17 & 26.49 & 26.01--27.00 & 1.00 & 2.95E+05 & ...--3.126E+05 & 3.435E+04 & 1.83E-12 & 1.18E-13 \\
18 & 27.55 & 27.01--28.00 & 1.00 & 3.33E+05 & ...--3.493E+05 & 3.668E+04 & 1.39E-12 & 9.47E-14 \\
19 & 28.55 & 28.01--29.00 & 1.00 & 3.71E+05 & ...--3.884E+05 & 3.905E+04 & 1.04E-12 & 6.24E-14 \\
20 & 29.53 & 29.01--30.00 & 1.00 & 4.11E+05 & ...--4.298E+05 & 4.145E+04 & 8.51E-13 & 5.03E-14 \\
21 & 30.49 & 30.01--31.00 & 1.00 & 4.51E+05 & ...--4.737E+05 & 4.388E+04 & 7.52E-13 & 4.61E-14 \\
22 & 31.54 & 31.01--32.00 & 1.00 & 4.99E+05 & ...--5.200E+05 & 4.634E+04 & 6.33E-13 & 3.96E-14 \\
23 & 32.51 & 32.01--33.00 & 1.00 & 5.45E+05 & ...--5.689E+05 & 4.883E+04 & 4.43E-13 & 2.53E-14 \\
24 & 33.42 & 33.01--34.00 & 1.00 & 5.91E+05 & ...--6.202E+05 & 5.134E+04 & 3.90E-13 & 2.24E-14 \\
25 & 34.45 & 34.01--35.00 & 1.00 & 6.45E+05 & ...--6.741E+05 & 5.388E+04 & 3.72E-13 & 2.20E-14 \\
26 & 35.54 & 35.01--36.00 & 1.00 & 7.05E+05 & ...--7.305E+05 & 5.645E+04 & 2.89E-13 & 1.63E-14 \\
27 & 36.57 & 36.01--37.00 & 1.00 & 7.64E+05 & ...--7.896E+05 & 5.903E+04 & 2.16E-13 & 1.18E-14 \\
28 & 37.44 & 37.01--38.00 & 1.00 & 8.17E+05 & ...--8.512E+05 & 6.164E+04 & 2.00E-13 & 1.12E-14 \\
29 & 38.53 & 38.01--39.00 & 1.00 & 8.86E+05 & ...--9.155E+05 & 6.427E+04 & 1.72E-13 & 1.00E-14 \\
30 & 39.55 & 39.01--40.00 & 1.00 & 9.53E+05 & ...--9.824E+05 & 6.693E+04 & 1.08E-13 & 6.04E-15 \\
31 & 40.45 & 40.01--41.00 & 1.00 & 1.01E+06 & ...--1.052E+06 & 6.960E+04 & 1.04E-13 & 5.69E-15 \\
32 & 41.43 & 41.01--42.00 & 1.00 & 1.08E+06 & ...--1.124E+06 & 7.229E+04 & 9.00E-14 & 4.96E-15 \\
33 & 42.39 & 42.01--43.00 & 1.00 & 1.15E+06 & ...--1.199E+06 & 7.499E+04 & 7.63E-14 & 4.19E-15 \\
34 & 43.43 & 43.01--44.00 & 1.00 & 1.23E+06 & ...--1.278E+06 & 7.851E+04 & 7.92E-14 & 4.22E-15 \\
35 & 44.55 & 44.01--45.00 & 1.00 & 1.32E+06 & ...--1.358E+06 & 8.048E+04 & 6.77E-14 & 3.57E-15 \\
36 & 45.51 & 45.01--46.00 & 1.00 & 1.40E+06 & ...--1.441E+06 & 8.323E+04 & 2.90E-14 & 1.42E-15 \\
37 & 46.39 & 46.01--47.00 & 1.00 & 1.48E+06 & ...--1.527E+06 & 8.600E+04 & 5.82E-14 & 3.10E-15 \\
38 & 47.52 & 47.01--48.00 & 1.00 & 1.57E+06 & ...--1.616E+06 & 8.877E+04 & 3.94E-14 & 2.00E-15 \\
39 & 48.43 & 48.01--49.00 & 1.00 & 1.66E+06 & ...--1.708E+06 & 9.156E+04 & 2.78E-14 & 1.45E-15 \\
40 & 49.46 & 49.01--50.00 & 1.00 & 1.75E+06 & ...--1.802E+06 & 9.436E+04 & 1.87E-14 & 9.81E-16 \\
41 & 50.42 & 50.01--51.00 & 1.00 & 1.84E+06 & ...--1.899E+06 & 9.717E+04 & 1.76E-14 & 9.11E-16 \\
42 & 51.48 & 51.01--52.00 & 1.00 & 1.95E+06 & ...--1.999E+06 & 9.998E+04 & 1.16E-14 & 6.01E-16 \\
43 & 52.42 & 52.01--53.00 & 1.00 & 2.04E+06 & ...--2.102E+06 & 1.028E+05 & 1.35E-14 & 6.98E-16 \\
44 & 53.39 & 53.01--54.00 & 1.00 & 2.14E+06 & ...--2.208E+06 & 1.056E+05 & 7.52E-15 & 3.84E-16 \\
45 & 54.42 & 54.01--55.00 & 1.00 & 2.25E+06 & ...--2.316E+06 & 1.085E+05 & 1.25E-14 & 6.39E-16 \\
46 & 55.49 & 55.01--56.00 & 1.00 & 2.37E+06 & ...--2.428E+06 & 1.113E+05 & 6.51E-15 & 3.28E-16 \\
47 & 56.52 & 56.01--57.00 & 1.00 & 2.49E+06 & ...--2.542E+06 & 1.142E+05 & 1.05E-14 & 5.28E-16 \\
48 & 57.69 & 57.01--58.00 & 1.00 & 2.62E+06 & ...--2.659E+06 & 1.170E+05 & 5.78E-15 & 2.89E-16 \\
49 & 58.55 & 58.01--59.00 & 1.00 & 2.72E+06 & ...--2.779E+06 & 1.199E+05 & 6.11E-15 & 3.06E-16 \\
50 & 59.56 & 59.01--60.00 & 1.00 & 2.85E+06 & ...--2.901E+06 & 1.227E+05 & 5.33E-15 & 2.66E-16 \\
51 & 60.47 & 60.01--61.00 & 1.00 & 2.96E+06 & ...--3.027E+06 & 1.256E+05 & 7.89E-15 & 3.93E-16 \\
52 & 61.57 & 61.01--62.00 & 1.00 & 3.10E+06 & ...--3.155E+06 & 1.284E+05 & 6.56E-16 & 3.41E-17 \\
53 & 62.53 & 62.01--63.00 & 1.00 & 3.22E+06 & ...--3.286E+06 & 1.313E+05 & 6.23E-18 & 3.27E-19 \\
54 & 63.49 & 63.01--63.85 & 0.85 & 3.35E+06 & ...--3.400E+06 & 1.138E+05 & 1.27E-17 & 6.62E-19 \\
\enddata
\end{deluxetable}

%
% Table B20
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.025	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.98\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab20_0.2_9.0}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%20_0.2_9.0
1 & 10.12 & 10.01--11.00 & 1.00 & 1.02E+03 & 146.366--8.144E+03 & 7.997E+03 & 8.98E-08 & 1.26E-08 \\
2 & 11.35 & 11.01--12.00 & 1.00 & 1.14E+04 & ...--1.771E+04 & 9.569E+03 & 1.36E-09 & 5.56E-11 \\
3 & 12.42 & 12.01--13.00 & 1.00 & 2.23E+04 & ...--2.898E+04 & 1.127E+04 & 2.76E-10 & 1.42E-11 \\
4 & 13.43 & 13.01--14.00 & 1.00 & 3.44E+04 & ...--4.211E+04 & 1.313E+04 & 9.78E-11 & 5.78E-12 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 4.87E+04 & ...--5.723E+04 & 1.512E+04 & 5.01E-11 & 3.46E-12 \\
6 & 15.43 & 15.01--16.00 & 1.00 & 6.45E+04 & ...--7.449E+04 & 1.725E+04 & 2.53E-11 & 1.92E-12 \\
7 & 16.44 & 16.01--17.00 & 1.00 & 8.28E+04 & ...--9.378E+04 & 1.930E+04 & 1.83E-11 & 1.49E-12 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 1.04E+05 & ...--1.156E+05 & 2.184E+04 & 1.07E-11 & 8.87E-13 \\
9 & 18.48 & 18.01--19.00 & 1.00 & 1.27E+05 & ...--1.399E+05 & 2.430E+04 & 7.73E-12 & 6.49E-13 \\
10 & 19.47 & 19.01--20.00 & 1.00 & 1.53E+05 & ...--1.668E+05 & 2.685E+04 & 5.60E-12 & 4.17E-13 \\
11 & 20.49 & 20.01--21.00 & 1.00 & 1.81E+05 & ...--1.963E+05 & 2.948E+04 & 3.74E-12 & 3.21E-13 \\
12 & 21.50 & 21.01--22.00 & 1.00 & 2.13E+05 & ...--2.284E+05 & 3.218E+04 & 2.89E-12 & 2.32E-13 \\
13 & 22.51 & 22.01--23.00 & 1.00 & 2.46E+05 & ...--2.634E+05 & 3.495E+04 & 2.06E-12 & 1.60E-13 \\
14 & 23.49 & 23.01--24.00 & 1.00 & 2.82E+05 & ...--3.012E+05 & 3.778E+04 & 1.66E-12 & 1.28E-13 \\
15 & 24.48 & 24.01--25.00 & 1.00 & 3.21E+05 & ...--3.418E+05 & 4.065E+04 & 1.32E-12 & 9.97E-14 \\
16 & 25.49 & 25.01--26.00 & 1.00 & 3.64E+05 & ...--3.854E+05 & 4.358E+04 & 1.06E-12 & 8.02E-14 \\
17 & 26.51 & 26.01--27.00 & 1.00 & 4.09E+05 & ...--4.319E+05 & 4.654E+04 & 7.93E-13 & 5.55E-14 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 4.55E+05 & ...--4.815E+05 & 4.955E+04 & 6.33E-13 & 4.39E-14 \\
19 & 28.45 & 28.01--29.00 & 1.00 & 5.06E+05 & ...--5.341E+05 & 5.258E+04 & 5.21E-13 & 3.84E-14 \\
20 & 29.47 & 29.01--30.00 & 1.00 & 5.60E+05 & ...--5.897E+05 & 5.565E+04 & 4.39E-13 & 2.86E-14 \\
21 & 30.56 & 30.01--31.00 & 1.00 & 6.23E+05 & ...--6.485E+05 & 5.875E+04 & 3.68E-13 & 2.70E-14 \\
22 & 31.62 & 31.01--32.00 & 1.00 & 6.87E+05 & ...--7.103E+05 & 6.187E+04 & 2.57E-13 & 1.68E-14 \\
23 & 32.59 & 32.01--33.00 & 1.00 & 7.49E+05 & ...--7.753E+05 & 6.502E+04 & 1.90E-13 & 1.25E-14 \\
24 & 33.53 & 33.01--34.00 & 1.00 & 8.12E+05 & ...--8.435E+05 & 6.818E+04 & 1.80E-13 & 1.14E-14 \\
25 & 34.46 & 34.01--35.00 & 1.00 & 8.76E+05 & ...--9.149E+05 & 7.137E+04 & 1.24E-13 & 8.10E-15 \\
26 & 35.48 & 35.01--36.00 & 1.00 & 9.51E+05 & ...--9.895E+05 & 7.458E+04 & 1.26E-13 & 8.51E-15 \\
27 & 36.51 & 36.01--37.00 & 1.00 & 1.03E+06 & ...--1.067E+06 & 7.780E+04 & 8.51E-14 & 5.43E-15 \\
28 & 37.47 & 37.01--38.00 & 1.00 & 1.11E+06 & ...--1.148E+06 & 8.104E+04 & 6.85E-14 & 4.47E-15 \\
29 & 38.39 & 38.01--39.00 & 1.00 & 1.18E+06 & ...--1.233E+06 & 8.429E+04 & 6.20E-14 & 3.96E-15 \\
30 & 39.36 & 39.01--40.00 & 1.00 & 1.26E+06 & ...--1.320E+06 & 8.755E+04 & 5.66E-14 & 3.57E-15 \\
31 & 40.37 & 40.01--41.00 & 1.00 & 1.35E+06 & ...--1.411E+06 & 9.083E+04 & 4.89E-14 & 3.09E-15 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 1.46E+06 & ...--1.505E+06 & 9.411E+04 & 4.02E-14 & 2.51E-15 \\
33 & 42.57 & 42.01--43.00 & 1.00 & 1.56E+06 & ...--1.603E+06 & 9.740E+04 & 3.94E-14 & 2.45E-15 \\
34 & 43.63 & 43.01--44.00 & 1.00 & 1.67E+06 & ...--1.704E+06 & 1.017E+05 & 2.70E-14 & 1.68E-15 \\
35 & 44.56 & 44.01--45.00 & 1.00 & 1.76E+06 & ...--1.808E+06 & 1.040E+05 & 1.66E-14 & 1.04E-15 \\
36 & 45.54 & 45.01--46.00 & 1.00 & 1.87E+06 & ...--1.916E+06 & 1.073E+05 & 1.31E-14 & 8.18E-16 \\
37 & 46.48 & 46.01--47.00 & 1.00 & 1.97E+06 & ...--2.026E+06 & 1.107E+05 & 9.30E-15 & 5.79E-16 \\
38 & 47.37 & 47.01--48.00 & 1.00 & 2.07E+06 & ...--2.140E+06 & 1.140E+05 & 9.99E-15 & 6.21E-16 \\
39 & 48.53 & 48.01--49.00 & 1.00 & 2.20E+06 & ...--2.258E+06 & 1.173E+05 & 9.70E-15 & 5.99E-16 \\
40 & 49.50 & 49.01--50.00 & 1.00 & 2.32E+06 & ...--2.378E+06 & 1.206E+05 & 5.32E-15 & 3.27E-16 \\
41 & 50.49 & 50.01--51.00 & 1.00 & 2.44E+06 & ...--2.502E+06 & 1.239E+05 & 8.14E-15 & 4.99E-16 \\
42 & 51.51 & 51.01--52.00 & 1.00 & 2.57E+06 & ...--2.629E+06 & 1.272E+05 & 4.44E-15 & 2.70E-16 \\
43 & 52.42 & 52.01--53.00 & 1.00 & 2.68E+06 & ...--2.760E+06 & 1.305E+05 & 5.44E-15 & 3.31E-16 \\
44 & 53.51 & 53.01--54.00 & 1.00 & 2.83E+06 & ...--2.894E+06 & 1.338E+05 & 5.18E-15 & 3.16E-16 \\
45 & 54.58 & 54.01--55.00 & 1.00 & 2.97E+06 & ...--3.031E+06 & 1.371E+05 & 5.68E-15 & 3.45E-16 \\
46 & 55.19 & 55.01--56.00 & 1.00 & 3.06E+06 & ...--3.171E+06 & 1.404E+05 & 1.53E-15 & 9.38E-17 \\
47 & 56.08 & 56.01--57.00 & 1.00 & 3.18E+06 & ...--3.315E+06 & 1.437E+05 & 1.40E-16 & 8.92E-18 \\
48 & 57.54 & 57.01--57.88 & 0.88 & 3.39E+06 & ...--3.444E+06 & 1.292E+05 & 9.23E-18 & 5.91E-19 \\
0\enddata
\end{deluxetable}

%
% Table B21
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	4.40\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab21_0.2_20}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%21_0.2_20
1 & 10.09 & 10.01--11.00 & 1.00 & 1.01E+03 & 185.277--1.037E+04 & 1.019E+04 & 7.56E-08 & 1.02E-08 \\
2 & 11.35 & 11.01--12.00 & 1.00 & 1.45E+04 & ...--2.267E+04 & 1.230E+04 & 5.54E-10 & 3.58E-11 \\
3 & 12.41 & 12.01--13.00 & 1.00 & 2.85E+04 & ...--3.723E+04 & 1.455E+04 & 1.23E-10 & 9.60E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 4.45E+04 & ...--5.421E+04 & 1.699E+04 & 4.33E-11 & 4.12E-12 \\
5 & 14.43 & 14.01--15.00 & 1.00 & 6.25E+04 & ...--7.379E+04 & 1.958E+04 & 2.33E-11 & 2.31E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 8.37E+04 & ...--9.611E+04 & 2.232E+04 & 1.31E-11 & 1.46E-12 \\
7 & 16.47 & 16.01--17.00 & 1.00 & 1.08E+05 & ...--1.210E+05 & 2.493E+04 & 8.11E-12 & 9.34E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 1.35E+05 & ...--1.492E+05 & 2.816E+04 & 5.19E-12 & 5.60E-13 \\
9 & 18.45 & 18.01--19.00 & 1.00 & 1.63E+05 & ...--1.805E+05 & 3.127E+04 & 3.57E-12 & 3.89E-13 \\
10 & 19.47 & 19.01--20.00 & 1.00 & 1.97E+05 & ...--2.150E+05 & 3.448E+04 & 2.36E-12 & 2.55E-13 \\
11 & 20.47 & 20.01--21.00 & 1.00 & 2.33E+05 & ...--2.527E+05 & 3.777E+04 & 1.74E-12 & 1.85E-13 \\
12 & 21.48 & 21.01--22.00 & 1.00 & 2.73E+05 & ...--2.939E+05 & 4.115E+04 & 1.26E-12 & 1.29E-13 \\
13 & 22.47 & 22.01--23.00 & 1.00 & 3.15E+05 & ...--3.385E+05 & 4.459E+04 & 9.61E-13 & 9.46E-14 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 3.63E+05 & ...--3.866E+05 & 4.810E+04 & 7.83E-13 & 7.84E-14 \\
15 & 24.50 & 24.01--25.00 & 1.00 & 4.12E+05 & ...--4.382E+05 & 5.166E+04 & 4.83E-13 & 4.45E-14 \\
16 & 25.43 & 25.01--26.00 & 1.00 & 4.62E+05 & ...--4.935E+05 & 5.526E+04 & 4.27E-13 & 4.06E-14 \\
17 & 26.44 & 26.01--27.00 & 1.00 & 5.19E+05 & ...--5.524E+05 & 5.892E+04 & 3.45E-13 & 3.27E-14 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 5.82E+05 & ...--6.150E+05 & 6.260E+04 & 2.64E-13 & 2.53E-14 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 6.49E+05 & ...--6.813E+05 & 6.633E+04 & 2.01E-13 & 1.82E-14 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 7.18E+05 & ...--7.514E+05 & 7.008E+04 & 1.35E-13 & 1.22E-14 \\
21 & 30.47 & 30.01--31.00 & 1.00 & 7.87E+05 & ...--8.253E+05 & 7.386E+04 & 1.23E-13 & 1.12E-14 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 8.63E+05 & ...--9.029E+05 & 7.765E+04 & 9.75E-14 & 8.77E-15 \\
23 & 32.56 & 32.01--33.00 & 1.00 & 9.50E+05 & ...--9.844E+05 & 8.147E+04 & 7.57E-14 & 7.01E-15 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 1.03E+06 & ...--1.070E+06 & 8.531E+04 & 4.53E-14 & 4.07E-15 \\
25 & 34.44 & 34.01--35.00 & 1.00 & 1.11E+06 & ...--1.159E+06 & 8.916E+04 & 4.23E-14 & 3.84E-15 \\
26 & 35.38 & 35.01--36.00 & 1.00 & 1.20E+06 & ...--1.252E+06 & 9.303E+04 & 3.40E-14 & 3.08E-15 \\
27 & 36.36 & 36.01--37.00 & 1.00 & 1.29E+06 & ...--1.349E+06 & 9.690E+04 & 3.20E-14 & 2.87E-15 \\
28 & 37.36 & 37.01--38.00 & 1.00 & 1.39E+06 & ...--1.450E+06 & 1.008E+05 & 2.55E-14 & 2.31E-15 \\
29 & 38.53 & 38.01--39.00 & 1.00 & 1.51E+06 & ...--1.554E+06 & 1.047E+05 & 2.28E-14 & 2.07E-15 \\
30 & 39.51 & 39.01--40.00 & 1.00 & 1.61E+06 & ...--1.663E+06 & 1.086E+05 & 1.60E-14 & 1.42E-15 \\
31 & 40.51 & 40.01--41.00 & 1.00 & 1.72E+06 & ...--1.775E+06 & 1.125E+05 & 1.35E-14 & 1.23E-15 \\
32 & 41.56 & 41.01--42.00 & 1.00 & 1.84E+06 & ...--1.892E+06 & 1.164E+05 & 1.14E-14 & 1.04E-15 \\
33 & 42.72 & 42.01--43.00 & 1.00 & 1.98E+06 & ...--2.012E+06 & 1.202E+05 & 5.38E-15 & 4.88E-16 \\
34 & 43.61 & 43.01--44.00 & 1.00 & 2.09E+06 & ...--2.137E+06 & 1.254E+05 & 4.96E-15 & 4.51E-16 \\
35 & 44.47 & 44.01--45.00 & 1.00 & 2.20E+06 & ...--2.265E+06 & 1.281E+05 & 2.81E-15 & 2.54E-16 \\
36 & 45.38 & 45.01--46.00 & 1.00 & 2.32E+06 & ...--2.397E+06 & 1.320E+05 & 4.52E-15 & 4.09E-16 \\
37 & 46.54 & 46.01--47.00 & 1.00 & 2.47E+06 & ...--2.533E+06 & 1.358E+05 & 3.81E-15 & 3.45E-16 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 2.60E+06 & ...--2.673E+06 & 1.397E+05 & 2.13E-15 & 1.92E-16 \\
39 & 48.45 & 48.01--49.00 & 1.00 & 2.74E+06 & ...--2.816E+06 & 1.436E+05 & 3.06E-15 & 2.77E-16 \\
40 & 49.58 & 49.01--50.00 & 1.00 & 2.90E+06 & ...--2.964E+06 & 1.474E+05 & 2.36E-15 & 2.14E-16 \\
41 & 50.50 & 50.01--51.00 & 1.00 & 3.04E+06 & ...--3.115E+06 & 1.512E+05 & 2.63E-15 & 2.38E-16 \\
42 & 51.44 & 51.01--52.00 & 1.00 & 3.18E+06 & ...--3.270E+06 & 1.551E+05 & 2.16E-16 & 2.05E-17 \\
43 & 52.50 & 52.01--53.00 & 1.00 & 3.35E+06 & ...--3.429E+06 & 1.589E+05 & 3.41E-18 & 3.26E-19 \\
44 & 53.22 & 53.01--53.38 & 0.38 & 3.46E+06 & ...--3.490E+06 & 6.136E+04 & 2.72E-18 & 2.60E-19 \\
\enddata
\end{deluxetable}

%
% Table B22
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	8.80\times10^{22}$ H\,atoms\,cm$^{-2}$.
}
\label{tab22_0.2_40}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%22_0.2_40
1 & 10.08 & 10.01--11.00 & 1.00 & 8.94E+02 & 185.277--1.037E+04 & 1.019E+04 & 6.63E-08 & 9.86E-09 \\
2 & 11.35 & 11.01--12.00 & 1.00 & 1.45E+04 & ...--2.267E+04 & 1.230E+04 & 3.49E-10 & 3.17E-11 \\
3 & 12.42 & 12.01--13.00 & 1.00 & 2.85E+04 & ...--3.723E+04 & 1.455E+04 & 7.98E-11 & 8.55E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 4.45E+04 & ...--5.421E+04 & 1.699E+04 & 2.93E-11 & 3.67E-12 \\
5 & 14.43 & 14.01--15.00 & 1.00 & 6.25E+04 & ...--7.379E+04 & 1.958E+04 & 1.58E-11 & 2.05E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 8.36E+04 & ...--9.611E+04 & 2.232E+04 & 8.87E-12 & 1.30E-12 \\
7 & 16.46 & 16.01--17.00 & 1.00 & 1.08E+05 & ...--1.210E+05 & 2.493E+04 & 5.49E-12 & 8.19E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 1.35E+05 & ...--1.492E+05 & 2.816E+04 & 3.42E-12 & 4.83E-13 \\
9 & 18.46 & 18.01--19.00 & 1.00 & 1.64E+05 & ...--1.805E+05 & 3.127E+04 & 2.35E-12 & 3.32E-13 \\
10 & 19.48 & 19.01--20.00 & 1.00 & 1.97E+05 & ...--2.150E+05 & 3.448E+04 & 1.53E-12 & 2.14E-13 \\
11 & 20.48 & 20.01--21.00 & 1.00 & 2.33E+05 & ...--2.527E+05 & 3.777E+04 & 1.12E-12 & 1.53E-13 \\
12 & 21.49 & 21.01--22.00 & 1.00 & 2.73E+05 & ...--2.939E+05 & 4.115E+04 & 7.95E-13 & 1.05E-13 \\
13 & 22.47 & 22.01--23.00 & 1.00 & 3.15E+05 & ...--3.385E+05 & 4.459E+04 & 5.93E-13 & 7.55E-14 \\
14 & 23.51 & 23.01--24.00 & 1.00 & 3.63E+05 & ...--3.866E+05 & 4.810E+04 & 4.82E-13 & 6.22E-14 \\
15 & 24.50 & 24.01--25.00 & 1.00 & 4.13E+05 & ...--4.382E+05 & 5.166E+04 & 2.86E-13 & 3.44E-14 \\
16 & 25.43 & 25.01--26.00 & 1.00 & 4.62E+05 & ...--4.935E+05 & 5.526E+04 & 2.52E-13 & 3.12E-14 \\
17 & 26.43 & 26.01--27.00 & 1.00 & 5.19E+05 & ...--5.524E+05 & 5.892E+04 & 2.01E-13 & 2.50E-14 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 5.82E+05 & ...--6.150E+05 & 6.260E+04 & 1.53E-13 & 1.92E-14 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 6.49E+05 & ...--6.813E+05 & 6.633E+04 & 1.12E-13 & 1.35E-14 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 7.18E+05 & ...--7.514E+05 & 7.008E+04 & 7.47E-14 & 9.04E-15 \\
21 & 30.47 & 30.01--31.00 & 1.00 & 7.87E+05 & ...--8.253E+05 & 7.386E+04 & 6.77E-14 & 8.21E-15 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 8.63E+05 & ...--9.029E+05 & 7.765E+04 & 5.29E-14 & 6.39E-15 \\
23 & 32.57 & 32.01--33.00 & 1.00 & 9.50E+05 & ...--9.844E+05 & 8.147E+04 & 4.09E-14 & 5.09E-15 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 1.03E+06 & ...--1.070E+06 & 8.531E+04 & 2.41E-14 & 2.93E-15 \\
25 & 34.44 & 34.01--35.00 & 1.00 & 1.11E+06 & ...--1.159E+06 & 8.916E+04 & 2.23E-14 & 2.75E-15 \\
26 & 35.38 & 35.01--36.00 & 1.00 & 1.19E+06 & ...--1.252E+06 & 9.303E+04 & 1.79E-14 & 2.20E-15 \\
27 & 36.36 & 36.01--37.00 & 1.00 & 1.29E+06 & ...--1.349E+06 & 9.690E+04 & 1.67E-14 & 2.04E-15 \\
28 & 37.36 & 37.01--38.00 & 1.00 & 1.39E+06 & ...--1.450E+06 & 1.008E+05 & 1.33E-14 & 1.64E-15 \\
29 & 38.53 & 38.01--39.00 & 1.00 & 1.51E+06 & ...--1.554E+06 & 1.047E+05 & 1.18E-14 & 1.47E-15 \\
30 & 39.51 & 39.01--40.00 & 1.00 & 1.61E+06 & ...--1.663E+06 & 1.086E+05 & 8.16E-15 & 1.00E-15 \\
31 & 40.51 & 40.01--41.00 & 1.00 & 1.72E+06 & ...--1.775E+06 & 1.125E+05 & 6.90E-15 & 8.68E-16 \\
32 & 41.56 & 41.01--42.00 & 1.00 & 1.84E+06 & ...--1.892E+06 & 1.164E+05 & 5.85E-15 & 7.37E-16 \\
33 & 42.72 & 42.01--43.00 & 1.00 & 1.98E+06 & ...--2.012E+06 & 1.202E+05 & 2.75E-15 & 3.44E-16 \\
34 & 43.61 & 43.01--44.00 & 1.00 & 2.09E+06 & ...--2.137E+06 & 1.254E+05 & 2.54E-15 & 3.18E-16 \\
35 & 44.47 & 44.01--45.00 & 1.00 & 2.20E+06 & ...--2.265E+06 & 1.281E+05 & 1.43E-15 & 1.79E-16 \\
36 & 45.38 & 45.01--46.00 & 1.00 & 2.32E+06 & ...--2.397E+06 & 1.320E+05 & 2.30E-15 & 2.88E-16 \\
37 & 46.54 & 46.01--47.00 & 1.00 & 2.47E+06 & ...--2.533E+06 & 1.358E+05 & 1.93E-15 & 2.43E-16 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 2.60E+06 & ...--2.673E+06 & 1.397E+05 & 1.08E-15 & 1.35E-16 \\
39 & 48.45 & 48.01--49.00 & 1.00 & 2.74E+06 & ...--2.816E+06 & 1.436E+05 & 1.55E-15 & 1.94E-16 \\
40 & 49.58 & 49.01--50.00 & 1.00 & 2.90E+06 & ...--2.964E+06 & 1.474E+05 & 1.19E-15 & 1.50E-16 \\
41 & 50.50 & 50.01--51.00 & 1.00 & 3.04E+06 & ...--3.115E+06 & 1.512E+05 & 1.32E-15 & 1.66E-16 \\
42 & 51.44 & 51.01--52.00 & 1.00 & 3.18E+06 & ...--3.270E+06 & 1.551E+05 & 1.09E-16 & 1.43E-17 \\
43 & 52.50 & 52.01--53.00 & 1.00 & 3.35E+06 & ...--3.429E+06 & 1.589E+05 & 1.72E-18 & 2.28E-19 \\
44 & 53.22 & 53.01--53.38 & 0.38 & 3.46E+06 & ...--3.490E+06 & 6.136E+04 & 1.36E-18 & 1.81E-19 \\
\enddata
\end{deluxetable}

%
% Table B23
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	1.76\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab23_0.2_80}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%23_0.2_80
1 & 10.07 & 10.01--11.00 & 1.00 & 7.88E+02 & 185.277--1.037E+04 & 1.019E+04 & 5.67E-08 & 9.46E-09 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 1.46E+04 & ...--2.267E+04 & 1.230E+04 & 2.20E-10 & 2.77E-11 \\
3 & 12.42 & 12.01--13.00 & 1.00 & 2.86E+04 & ...--3.723E+04 & 1.455E+04 & 5.19E-11 & 7.44E-12 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 4.46E+04 & ...--5.421E+04 & 1.699E+04 & 1.94E-11 & 3.18E-12 \\
5 & 14.43 & 14.01--15.00 & 1.00 & 6.25E+04 & ...--7.379E+04 & 1.958E+04 & 1.03E-11 & 1.75E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 8.36E+04 & ...--9.611E+04 & 2.232E+04 & 5.79E-12 & 1.12E-12 \\
7 & 16.46 & 16.01--17.00 & 1.00 & 1.08E+05 & ...--1.210E+05 & 2.493E+04 & 3.57E-12 & 6.94E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 1.35E+05 & ...--1.492E+05 & 2.816E+04 & 2.17E-12 & 4.00E-13 \\
9 & 18.46 & 18.01--19.00 & 1.00 & 1.64E+05 & ...--1.805E+05 & 3.127E+04 & 1.48E-12 & 2.71E-13 \\
10 & 19.49 & 19.01--20.00 & 1.00 & 1.97E+05 & ...--2.150E+05 & 3.448E+04 & 9.51E-13 & 1.71E-13 \\
11 & 20.49 & 20.01--21.00 & 1.00 & 2.33E+05 & ...--2.527E+05 & 3.777E+04 & 6.86E-13 & 1.20E-13 \\
12 & 21.50 & 21.01--22.00 & 1.00 & 2.73E+05 & ...--2.939E+05 & 4.115E+04 & 4.73E-13 & 8.06E-14 \\
13 & 22.47 & 22.01--23.00 & 1.00 & 3.15E+05 & ...--3.385E+05 & 4.459E+04 & 3.45E-13 & 5.70E-14 \\
14 & 23.51 & 23.01--24.00 & 1.00 & 3.63E+05 & ...--3.866E+05 & 4.810E+04 & 2.78E-13 & 4.65E-14 \\
15 & 24.51 & 24.01--25.00 & 1.00 & 4.13E+05 & ...--4.382E+05 & 5.166E+04 & 1.59E-13 & 2.51E-14 \\
16 & 25.42 & 25.01--26.00 & 1.00 & 4.62E+05 & ...--4.935E+05 & 5.526E+04 & 1.39E-13 & 2.26E-14 \\
17 & 26.42 & 26.01--27.00 & 1.00 & 5.19E+05 & ...--5.524E+05 & 5.892E+04 & 1.10E-13 & 1.80E-14 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 5.82E+05 & ...--6.150E+05 & 6.260E+04 & 8.31E-14 & 1.37E-14 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 6.49E+05 & ...--6.813E+05 & 6.633E+04 & 5.90E-14 & 9.49E-15 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 7.18E+05 & ...--7.514E+05 & 7.008E+04 & 3.92E-14 & 6.33E-15 \\
21 & 30.48 & 30.01--31.00 & 1.00 & 7.87E+05 & ...--8.253E+05 & 7.386E+04 & 3.53E-14 & 5.73E-15 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 8.63E+05 & ...--9.029E+05 & 7.765E+04 & 2.73E-14 & 4.43E-15 \\
23 & 32.57 & 32.01--33.00 & 1.00 & 9.50E+05 & ...--9.844E+05 & 8.147E+04 & 2.10E-14 & 3.52E-15 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 1.03E+06 & ...--1.070E+06 & 8.531E+04 & 1.23E-14 & 2.02E-15 \\
25 & 34.44 & 34.01--35.00 & 1.00 & 1.11E+06 & ...--1.159E+06 & 8.916E+04 & 1.13E-14 & 1.88E-15 \\
26 & 35.38 & 35.01--36.00 & 1.00 & 1.19E+06 & ...--1.252E+06 & 9.303E+04 & 9.01E-15 & 1.51E-15 \\
27 & 36.35 & 36.01--37.00 & 1.00 & 1.29E+06 & ...--1.349E+06 & 9.690E+04 & 8.37E-15 & 1.39E-15 \\
28 & 37.36 & 37.01--38.00 & 1.00 & 1.39E+06 & ...--1.450E+06 & 1.008E+05 & 6.64E-15 & 1.12E-15 \\
29 & 38.53 & 38.01--39.00 & 1.00 & 1.51E+06 & ...--1.554E+06 & 1.047E+05 & 5.89E-15 & 1.00E-15 \\
30 & 39.51 & 39.01--40.00 & 1.00 & 1.61E+06 & ...--1.663E+06 & 1.086E+05 & 4.06E-15 & 6.79E-16 \\
31 & 40.51 & 40.01--41.00 & 1.00 & 1.72E+06 & ...--1.775E+06 & 1.125E+05 & 3.41E-15 & 5.86E-16 \\
32 & 41.56 & 41.01--42.00 & 1.00 & 1.84E+06 & ...--1.892E+06 & 1.164E+05 & 2.91E-15 & 4.99E-16 \\
33 & 42.72 & 42.01--43.00 & 1.00 & 1.98E+06 & ...--2.012E+06 & 1.202E+05 & 1.36E-15 & 2.33E-16 \\
34 & 43.61 & 43.01--44.00 & 1.00 & 2.09E+06 & ...--2.137E+06 & 1.254E+05 & 1.26E-15 & 2.15E-16 \\
35 & 44.47 & 44.01--45.00 & 1.00 & 2.20E+06 & ...--2.265E+06 & 1.281E+05 & 7.08E-16 & 1.21E-16 \\
36 & 45.38 & 45.01--46.00 & 1.00 & 2.32E+06 & ...--2.397E+06 & 1.320E+05 & 1.14E-15 & 1.94E-16 \\
37 & 46.54 & 46.01--47.00 & 1.00 & 2.47E+06 & ...--2.533E+06 & 1.358E+05 & 9.53E-16 & 1.64E-16 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 2.60E+06 & ...--2.673E+06 & 1.397E+05 & 5.31E-16 & 9.09E-17 \\
39 & 48.45 & 48.01--49.00 & 1.00 & 2.74E+06 & ...--2.816E+06 & 1.436E+05 & 7.61E-16 & 1.31E-16 \\
40 & 49.58 & 49.01--50.00 & 1.00 & 2.90E+06 & ...--2.964E+06 & 1.474E+05 & 5.86E-16 & 1.01E-16 \\
41 & 50.50 & 50.01--51.00 & 1.00 & 3.04E+06 & ...--3.115E+06 & 1.512E+05 & 6.49E-16 & 1.12E-16 \\
42 & 51.44 & 51.01--52.00 & 1.00 & 3.18E+06 & ...--3.270E+06 & 1.551E+05 & 5.32E-17 & 9.59E-18 \\
43 & 52.50 & 52.01--53.00 & 1.00 & 3.35E+06 & ...--3.429E+06 & 1.589E+05 & 8.41E-19 & 1.53E-19 \\
44 & 53.22 & 53.01--53.38 & 0.38 & 3.46E+06 & ...--3.490E+06 & 6.136E+04 & 6.67E-19 & 1.22E-19 \\
\enddata
\end{deluxetable}

%
% Table B24
\startlongtable
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{
Grains with $a=	0.2	$~$\mu$m and 0.03	$\mu$m thick icy mantle,  shielded by interstellar gas with $N_H=	3.52\times10^{23}$ H\,atoms\,cm$^{-2}$.
}
\label{tab24_0.2_160}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$, High} & \colhead{$f_T$, s$^{-1}$, Low}
}
\startdata
%24_0.2_160
1 & 10.06 & 10.01--11.00 & 1.00 & 6.99E+02 & 185.277--1.037E+04 & 1.019E+04 & 4.69E-08 & 8.90E-09 \\
2 & 11.36 & 11.01--12.00 & 1.00 & 1.46E+04 & ...--2.267E+04 & 1.230E+04 & 1.39E-10 & 2.38E-11 \\
3 & 12.42 & 12.01--13.00 & 1.00 & 2.86E+04 & ...--3.723E+04 & 1.455E+04 & 3.33E-11 & 6.27E-12 \\
4 & 13.45 & 13.01--14.00 & 1.00 & 4.46E+04 & ...--5.421E+04 & 1.699E+04 & 1.24E-11 & 2.66E-12 \\
5 & 14.43 & 14.01--15.00 & 1.00 & 6.25E+04 & ...--7.379E+04 & 1.958E+04 & 6.46E-12 & 1.44E-12 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 8.36E+04 & ...--9.611E+04 & 2.232E+04 & 3.66E-12 & 9.28E-13 \\
7 & 16.46 & 16.01--17.00 & 1.00 & 1.07E+05 & ...--1.210E+05 & 2.493E+04 & 2.25E-12 & 5.64E-13 \\
8 & 17.48 & 17.01--18.00 & 1.00 & 1.35E+05 & ...--1.492E+05 & 2.816E+04 & 1.33E-12 & 3.16E-13 \\
9 & 18.47 & 18.01--19.00 & 1.00 & 1.64E+05 & ...--1.805E+05 & 3.127E+04 & 8.96E-13 & 2.09E-13 \\
10 & 19.49 & 19.01--20.00 & 1.00 & 1.98E+05 & ...--2.150E+05 & 3.448E+04 & 5.61E-13 & 1.29E-13 \\
11 & 20.49 & 20.01--21.00 & 1.00 & 2.34E+05 & ...--2.527E+05 & 3.777E+04 & 3.94E-13 & 8.80E-14 \\
12 & 21.51 & 21.01--22.00 & 1.00 & 2.74E+05 & ...--2.939E+05 & 4.115E+04 & 2.64E-13 & 5.78E-14 \\
13 & 22.48 & 22.01--23.00 & 1.00 & 3.15E+05 & ...--3.385E+05 & 4.459E+04 & 1.88E-13 & 4.04E-14 \\
14 & 23.52 & 23.01--24.00 & 1.00 & 3.63E+05 & ...--3.866E+05 & 4.810E+04 & 1.50E-13 & 3.25E-14 \\
15 & 24.51 & 24.01--25.00 & 1.00 & 4.13E+05 & ...--4.382E+05 & 5.166E+04 & 8.33E-14 & 1.73E-14 \\
16 & 25.42 & 25.01--26.00 & 1.00 & 4.62E+05 & ...--4.935E+05 & 5.526E+04 & 7.25E-14 & 1.55E-14 \\
17 & 26.42 & 26.01--27.00 & 1.00 & 5.19E+05 & ...--5.524E+05 & 5.892E+04 & 5.71E-14 & 1.22E-14 \\
18 & 27.47 & 27.01--28.00 & 1.00 & 5.82E+05 & ...--6.150E+05 & 6.260E+04 & 4.26E-14 & 9.26E-15 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 6.49E+05 & ...--6.813E+05 & 6.633E+04 & 2.98E-14 & 6.36E-15 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 7.18E+05 & ...--7.514E+05 & 7.008E+04 & 1.97E-14 & 4.23E-15 \\
21 & 30.48 & 30.01--31.00 & 1.00 & 7.87E+05 & ...--8.253E+05 & 7.386E+04 & 1.76E-14 & 3.81E-15 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 8.63E+05 & ...--9.029E+05 & 7.765E+04 & 1.36E-14 & 2.94E-15 \\
23 & 32.56 & 32.01--33.00 & 1.00 & 9.50E+05 & ...--9.844E+05 & 8.147E+04 & 1.04E-14 & 2.32E-15 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 1.03E+06 & ...--1.070E+06 & 8.531E+04 & 6.03E-15 & 1.33E-15 \\
25 & 34.44 & 34.01--35.00 & 1.00 & 1.11E+06 & ...--1.159E+06 & 8.916E+04 & 5.53E-15 & 1.24E-15 \\
26 & 35.38 & 35.01--36.00 & 1.00 & 1.19E+06 & ...--1.252E+06 & 9.303E+04 & 4.41E-15 & 9.87E-16 \\
27 & 36.35 & 36.01--37.00 & 1.00 & 1.29E+06 & ...--1.349E+06 & 9.690E+04 & 4.09E-15 & 9.12E-16 \\
28 & 37.36 & 37.01--38.00 & 1.00 & 1.39E+06 & ...--1.450E+06 & 1.008E+05 & 3.23E-15 & 7.31E-16 \\
29 & 38.53 & 38.01--39.00 & 1.00 & 1.51E+06 & ...--1.554E+06 & 1.047E+05 & 2.86E-15 & 6.53E-16 \\
30 & 39.51 & 39.01--40.00 & 1.00 & 1.61E+06 & ...--1.663E+06 & 1.086E+05 & 1.97E-15 & 4.43E-16 \\
31 & 40.51 & 40.01--41.00 & 1.00 & 1.72E+06 & ...--1.775E+06 & 1.125E+05 & 1.65E-15 & 3.81E-16 \\
32 & 41.56 & 41.01--42.00 & 1.00 & 1.84E+06 & ...--1.892E+06 & 1.164E+05 & 1.41E-15 & 3.24E-16 \\
33 & 42.72 & 42.01--43.00 & 1.00 & 1.98E+06 & ...--2.012E+06 & 1.202E+05 & 6.57E-16 & 1.51E-16 \\
34 & 43.61 & 43.01--44.00 & 1.00 & 2.09E+06 & ...--2.137E+06 & 1.254E+05 & 6.07E-16 & 1.40E-16 \\
35 & 44.47 & 44.01--45.00 & 1.00 & 2.20E+06 & ...--2.265E+06 & 1.281E+05 & 3.42E-16 & 7.85E-17 \\
36 & 45.38 & 45.01--46.00 & 1.00 & 2.32E+06 & ...--2.397E+06 & 1.320E+05 & 5.48E-16 & 1.26E-16 \\
37 & 46.54 & 46.01--47.00 & 1.00 & 2.47E+06 & ...--2.533E+06 & 1.358E+05 & 4.60E-16 & 1.06E-16 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 2.60E+06 & ...--2.673E+06 & 1.397E+05 & 2.56E-16 & 5.90E-17 \\
39 & 48.45 & 48.01--49.00 & 1.00 & 2.74E+06 & ...--2.816E+06 & 1.436E+05 & 3.67E-16 & 8.49E-17 \\
40 & 49.58 & 49.01--50.00 & 1.00 & 2.90E+06 & ...--2.964E+06 & 1.474E+05 & 2.82E-16 & 6.55E-17 \\
41 & 50.50 & 50.01--51.00 & 1.00 & 3.04E+06 & ...--3.115E+06 & 1.512E+05 & 3.12E-16 & 7.26E-17 \\
42 & 51.44 & 51.01--52.00 & 1.00 & 3.18E+06 & ...--3.270E+06 & 1.551E+05 & 2.54E-17 & 6.17E-18 \\
43 & 52.50 & 52.01--53.00 & 1.00 & 3.35E+06 & ...--3.429E+06 & 1.589E+05 & 4.01E-19 & 9.80E-20 \\
44 & 53.22 & 53.01--53.38 & 0.38 & 3.46E+06 & ...--3.490E+06 & 6.136E+04 & 3.18E-19 & 7.79E-20 \\
\enddata
\end{deluxetable}
